SynMorph: Generating Synthetic Face Morphing Dataset with Mated Samples

Face morphing attack detection (MAD) algorithms have become essential to overcome the vulnerability of face recognition systems. To solve the lack of large-scale and public-available datasets due to privacy concerns and restrictions, in this work we propose a new method to generate a synthetic face morphing dataset with 2450 identities and more than 100k morphs. The proposed synthetic face morphing dataset is unique for its high-quality samples, different types of morphing algorithms, and the generalization for both single and differential morphing attack detection algorithms. For experiments, we apply face image quality assessment and vulnerability analysis to evaluate the proposed synthetic face morphing dataset from the perspective of biometric sample quality and morphing attack potential on face recognition systems. The results are benchmarked with an existing SOTA synthetic dataset and a representative non-synthetic and indicate improvement compared with the SOTA. Additionally, we design different protocols and study the applicability of using the proposed synthetic dataset on training morphing attack detection algorithms.

==> Figures/faceqnet_morph.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.623529411764706,0.282352941176471,0}
\definecolor{color1}{rgb}{0.945098039215686,0.298039215686275,0.756862745098039}
\definecolor{color2}{rgb}{0.101960784313725,0.788235294117647,0.219607843137255}
\definecolor{color3}{rgb}{1,0.768627450980392,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={FaceQnet face quality scores of morphed images},
xmin=-0.0733914867582839, xmax=0.958035936758284,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Density},
ymin=0, ymax=6.34029803315466,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0.055102443212239 0.000128341452271432
0.058896733451312 0.000244734034644329
0.062691023690385 0.000445912165306037
0.0664853139294579 0.000776352082014953
0.0702796041685309 0.0012916635536868
0.0740738944076039 0.00205375315656771
0.0778681846466769 0.00312091953909427
0.0816624748857498 0.00453295227217676
0.0854567651248228 0.00629326592378855
0.0892510553638958 0.00835230939120415
0.0930453456029688 0.0105980459202297
0.0968396358420417 0.012859190829066
0.100633926081115 0.0149245045477272
0.104428216320188 0.0165770275301579
0.108222506559261 0.0176370026866961
0.112016796798334 0.018003314031608
0.115811087037407 0.0176823755790554
0.11960537727648 0.0167962862814621
0.123399667515553 0.0155679595929965
0.127193957754626 0.0142877914055856
0.130988247993699 0.0132717723094742
0.134782538232772 0.0128229169475689
0.138576828471844 0.0132059335060119
0.142371118710917 0.0146400600838342
0.14616540894999 0.0173087703217416
0.149959699189063 0.0213796539720512
0.153753989428136 0.0270248515719996
0.157548279667209 0.0344327674917323
0.161342569906282 0.0438051847285636
0.165136860145355 0.055339188980859
0.168931150384428 0.0691986863418064
0.172725440623501 0.0854839144046302
0.176519730862574 0.104207934659984
0.180314021101647 0.125286465755005
0.18410831134072 0.148542571167284
0.187902601579793 0.17372251561671
0.191696891818866 0.200515649493621
0.195491182057939 0.228571055624603
0.199285472297012 0.257507304985146
0.203079762536085 0.286917843135413
0.206874052775158 0.316380604317363
0.210668343014231 0.345483071067712
0.214462633253304 0.373870580620623
0.218256923492377 0.401316040496743
0.22205121373145 0.427796464644094
0.225845503970523 0.453551611476357
0.229639794209596 0.47909846483569
0.233434084448669 0.505185357940988
0.237228374687742 0.532688942085385
0.241022664926815 0.5624785853039
0.244816955165888 0.595286727158559
0.248611245404961 0.631623359956868
0.252405535644034 0.67175762031554
0.256199825883107 0.715765850674216
0.25999411612218 0.763623647012464
0.263788406361253 0.815308243906701
0.267582696600326 0.870880418678484
0.271376986839399 0.930528640258706
0.275171277078472 0.994575050725126
0.278965567317545 1.06345569889642
0.282759857556617 1.1376922282027
0.28655414779569 1.21786914242751
0.290348438034763 1.3046228808077
0.294142728273836 1.3986399389946
0.297937018512909 1.50065388195689
0.301731308751982 1.61142654838128
0.305525598991055 1.73169745662221
0.309319889230128 1.86208811020765
0.313114179469201 2.00295625096807
0.316908469708274 2.15421093377819
0.320702759947347 2.31512194319071
0.32449705018642 2.48418041911249
0.328291340425493 2.65907948996786
0.332085630664566 2.8368705061776
0.335879920903639 3.01430551176014
0.339674211142712 3.18830869595548
0.343468501381785 3.35645429282926
0.347262791620858 3.51729871479366
0.351057081859931 3.67044394906245
0.354851372099004 3.81629556011084
0.358645662338077 3.9555910818606
0.36243995257715 4.08886518198087
0.366234242816223 4.21604466598448
0.370028533055296 4.3363146138036
0.373822823294369 4.44828794379353
0.377617113533442 4.55039165302944
0.381411403772515 4.64130437343609
0.385205694011588 4.72027213935938
0.388999984250661 4.78719034747064
0.392794274489734 4.84243898394835
0.396588564728807 4.88655207315599
0.40038285496788 4.91985529728281
0.404177145206953 4.94220365597418
0.407971435446026 4.95290360044523
0.411765725685099 4.95083653207579
0.415560015924172 4.93474007520223
0.419354306163245 4.9035676834801
0.423148596402318 4.85683947160865
0.426942886641391 4.79491047043729
0.430737176880463 4.71910601417285
0.434531467119536 4.63169941954809
0.438325757358609 4.53573067719388
0.442120047597682 4.43468561289669
0.445914337836755 4.33207279526222
0.449708628075828 4.23095058941077
0.453502918314901 4.13347004476177
0.457297208553974 4.0405111140348
0.461091498793047 3.95149662648871
0.46488578903212 3.8644609080126
0.468680079271193 3.77641521348165
0.472474369510266 3.68398403130451
0.476268659749339 3.58419639286466
0.480062949988412 3.4752369232693
0.483857240227485 3.35693409507569
0.487651530466558 3.23081608714074
0.491445820705631 3.09969178692944
0.495240110944704 2.96687193282247
0.499034401183777 2.83526978562559
0.50282869142285 2.70666026075776
0.506622981661923 2.58131660765923
0.510417271900996 2.45811251180763
0.514211562140069 2.33502883743812
0.518005852379142 2.20989103631629
0.521800142618215 2.08111623401703
0.525594432857288 1.94827062277831
0.529388723096361 1.81230962127341
0.533183013335434 1.67546818705743
0.536977303574507 1.54086006145935
0.54077159381358 1.41191082668975
0.544565884052653 1.29177594549867
0.548360174291726 1.18287721128777
0.552154464530799 1.0866380473371
0.555948754769872 1.0034304547674
0.559743045008945 0.93268928289707
0.563537335248018 0.873121689525904
0.567331625487091 0.822945018034549
0.571125915726164 0.78011291220155
0.574920205965237 0.742517448364153
0.578714496204309 0.708168442315043
0.582508786443382 0.675346567360456
0.586303076682455 0.642714229252906
0.590097366921528 0.609362325383604
0.593891657160601 0.574781718711801
0.597685947399674 0.538772931373511
0.601480237638747 0.501332791811995
0.60527452787782 0.462566743858996
0.609068818116893 0.422662174130726
0.612863108355966 0.381926477812326
0.616657398595039 0.340859214537727
0.620451688834112 0.300207919486096
0.624245979073185 0.26096157840984
0.628040269312258 0.22426175898514
0.631834559551331 0.191246098180762
0.635628849790404 0.162866446169111
0.639423140029477 0.139733318822339
0.64321743026855 0.122027391302698
0.647011720507623 0.10949432759036
0.650806010746696 0.101512679419182
0.654600300985769 0.0972064415542393
0.658394591224842 0.0955694572326714
0.662188881463915 0.0955768380100997
0.665983171702988 0.096272410994556
0.669777461942061 0.0968331365785803
0.673571752181134 0.09661632513422
0.677366042420207 0.0951930440124328
0.68116033265928 0.092365283632999
0.684954622898353 0.0881605332357999
0.688748913137426 0.0827987840097098
0.692543203376499 0.0766333665222055
0.696337493615572 0.0700751432281795
0.700131783854645 0.0635153346285749
0.703926074093718 0.0572630851284244
0.707720364332791 0.0515096977157643
0.711514654571864 0.0463241623107225
0.715308944810937 0.0416766829805789
0.71910323505001 0.0374804586428939
0.722897525289083 0.0336383151679108
0.726691815528156 0.030080625352227
0.730486105767228 0.0267844214345722
0.734280396006301 0.0237700201392438
0.738074686245374 0.0210790947361723
0.741868976484447 0.0187443889131415
0.74566326672352 0.0167637519015434
0.749457556962593 0.0150887912851311
0.753251847201666 0.013632137673077
0.757046137440739 0.0122897763391595
0.760840427679812 0.0109693033897658
0.764634717918885 0.00961347810636121
0.768429008157958 0.00821127951756992
0.772223298397031 0.00679415980707625
0.776017588636104 0.00542073651965264
0.779811878875177 0.00415657094576418
0.78360616911425 0.00305601978803792
0.787400459353323 0.00215094188668441
0.791194749592396 0.00144771968523495
0.794989039831469 0.000931128661687273
0.798783330070542 0.000571998764274648
0.802577620309615 0.000335507061616822
0.806371910548688 0.000187861276252154
0.810166200787761 0.000100401657210943
};
\addlegendentry{FRGC-LMA}
\addplot [semithick, color1]
table {%
0.0249253044416084 0.000106777113255411
0.028579951432145 0.000202764132313346
0.0322345984226816 0.00036652632428361
0.0358892454132182 0.000630697294876021
0.0395438924037548 0.00103309407372646
0.0431985393942914 0.0016108850625781
0.046853186384828 0.0023911143910799
0.0505078333753646 0.00337876443398729
0.0541624803659012 0.00454525806695229
0.0578171273564378 0.00582163546857248
0.0614717743469744 0.00710073497356299
0.065126421337511 0.00825100389668965
0.0687810683280475 0.00914124421091504
0.0724357153185841 0.00967172665886278
0.0760903623091208 0.009804276921806
0.0797450092996573 0.00958349107630114
0.0833996562901939 0.00914349708633337
0.0870543032807305 0.00869868408055485
0.0907089502712671 0.00852081179187212
0.0943635972618038 0.0089073149493136
0.0980182442523403 0.010145919080536
0.101672891242877 0.0124796207894703
0.105327538233414 0.016075008053126
0.10898218522395 0.0209967501929572
0.112636832214487 0.027191721187643
0.116291479205023 0.0344865239995292
0.11994612619556 0.042600982610552
0.123600773186097 0.0511772325424324
0.127255420176633 0.0598204414820025
0.13091006716717 0.0681446653658773
0.134564714157706 0.0758170593664639
0.138219361148243 0.0825953096875787
0.14187400813878 0.0883551511560336
0.145528655129316 0.0931056305388106
0.149183302119853 0.0969892711584593
0.152837949110389 0.100264195853919
0.156492596100926 0.103267786014265
0.160147243091463 0.106367175296107
0.163801890081999 0.109908450058094
0.167456537072536 0.114179476482178
0.171111184063072 0.119397288069338
0.174765831053609 0.125720331803804
0.178420478044146 0.133273659452274
0.182075125034682 0.142168625362002
0.185729772025219 0.152502731060854
0.189384419015755 0.164338868787396
0.193039066006292 0.177679191913177
0.196693712996829 0.192457739724499
0.200348359987365 0.208571544818233
0.204003006977902 0.225952956126021
0.207657653968438 0.244663645818786
0.211312300958975 0.264973350051549
0.214966947949512 0.287381972289222
0.218621594940048 0.312555413564638
0.222276241930585 0.341171099364957
0.225930888921121 0.373701993713715
0.229585535911658 0.410198214024189
0.233240182902195 0.450141932735738
0.236894829892731 0.492444141327769
0.240549476883268 0.535617095509938
0.244204123873804 0.578100436087742
0.247858770864341 0.618660071189776
0.251513417854878 0.656740819645818
0.255168064845414 0.69265577800772
0.258822711835951 0.727541495406943
0.262477358826487 0.76308337892163
0.266132005817024 0.801091920167361
0.269786652807561 0.843058121391786
0.273441299798097 0.889818860835959
0.277095946788634 0.941421706610383
0.28075059377917 0.997212229621731
0.284405240769707 1.05610078736829
0.288059887760243 1.11692184303668
0.29171453475078 1.17878735653131
0.295369181741317 1.24135347157117
0.299023828731853 1.30495398047791
0.30267847572239 1.37058980236654
0.306333122712927 1.43979024581539
0.309987769703463 1.51437634689599
0.313642416694 1.59616322485069
0.317297063684536 1.68664370234851
0.320951710675073 1.78670288952288
0.32460635766561 1.89642040381072
0.328261004656146 2.01501564986417
0.331915651646683 2.14097386680394
0.335570298637219 2.272353469429
0.339224945627756 2.40722467695665
0.342879592618292 2.54414046801677
0.346534239608829 2.68251243791642
0.350188886599366 2.82277135587776
0.353843533589902 2.96623930009857
0.357498180580439 3.11471700078414
0.361152827570975 3.269874475365
0.364807474561512 3.43259897578383
0.368462121552049 3.60248019422417
0.372116768542585 3.7775883949255
0.375771415533122 3.95463013961653
0.379426062523659 4.12946475612682
0.383080709514195 4.29785880993686
0.386735356504732 4.45627704198301
0.390390003495268 4.60248541281915
0.394044650485805 4.73579019231753
0.397699297476341 4.85684762538186
0.401353944466878 4.96711650362047
0.405008591457415 5.06814023812431
0.408663238447951 5.16089046948365
0.412317885438488 5.2453627462112
0.415972532429024 5.32050570939042
0.419627179419561 5.38443764429397
0.423281826410098 5.43481425579424
0.426936473400634 5.4691953306484
0.430591120391171 5.48531458440267
0.434245767381708 5.4812491767898
0.437900414372244 5.45555891192687
0.441555061362781 5.40747749159058
0.445209708353317 5.33718173745679
0.448864355343854 5.24607176274763
0.45251900233439 5.13692115608715
0.456173649324927 5.0137499531944
0.459828296315464 4.88134929987268
0.463482943306 4.74451724359446
0.467137590296537 4.60719272275292
0.470792237287073 4.47174086819684
0.47444688427761 4.33861453216771
0.478101531268147 4.20650184598253
0.481756178258683 4.07291072713589
0.48541082524922 3.93499913376075
0.489065472239756 3.79038828337675
0.492720119230293 3.63772127602994
0.49637476622083 3.47683990871386
0.500029413211366 3.308602208962
0.503684060201903 3.13449049230294
0.507338707192439 2.95621270432263
0.510993354182976 2.77546013887498
0.514648001173513 2.59387680390233
0.518302648164049 2.41317564092058
0.521957295154586 2.23526407497466
0.525611942145123 2.06224896122801
0.529266589135659 1.89626896406636
0.532921236126196 1.73920483123133
0.536575883116732 1.59238923725024
0.540230530107269 1.45644275172324
0.543885177097805 1.33130355359479
0.547539824088342 1.21643096751759
0.551194471078879 1.11109239744802
0.554849118069415 1.01462076277032
0.558503765059952 0.926557892136465
0.562158412050488 0.846656844650255
0.565813059041025 0.774772469487941
0.569467706031562 0.710702234493571
0.573122353022098 0.654042118202426
0.576777000012635 0.604102816961094
0.580431647003172 0.559903285776657
0.584086293993708 0.520233671264453
0.587740940984245 0.483764647077954
0.591395587974781 0.449176303358252
0.595050234965318 0.415284442690689
0.598704881955854 0.381150467006217
0.602359528946391 0.346167660896153
0.606014175936928 0.310118269332255
0.609668822927464 0.273193073994145
0.613323469918001 0.235962851090797
0.616978116908537 0.199294681034067
0.620632763899074 0.164217712094175
0.624287410889611 0.131759015049199
0.627942057880147 0.10278280194382
0.631596704870684 0.0778683014027411
0.635251351861221 0.0572509408815899
0.638905998851757 0.0408325870344832
0.642560645842294 0.0282475820663654
0.64621529283283 0.0189594627965264
0.649869939823367 0.012361515717624
0.653524586813903 0.00786083103334211
0.65717923380444 0.00493562878820708
0.660833880794977 0.00316478089618969
0.664488527785513 0.00223409444355323
0.66814317477605 0.0019258629002066
0.671797821766586 0.00209777126241464
0.675452468757123 0.00265614595887834
0.67910711574766 0.00352791205100984
0.682761762738196 0.00463568400225883
0.686416409728733 0.00588059281409068
0.690071056719269 0.00713680993138147
0.693725703709806 0.00825959342723613
0.697380350700343 0.00910516316287862
0.701034997690879 0.00955685716391353
0.704689644681416 0.00954944169631026
0.708344291671952 0.00908351457126161
0.711998938662489 0.00822497940321011
0.715653585653026 0.00708953528627379
0.719308232643562 0.0058170354151104
0.722962879634099 0.0045434552320787
0.726617526624635 0.00337809037740254
0.730272173615172 0.00239087400848433
0.733926820605709 0.00161080330993103
0.737581467596245 0.001033067562796
0.741236114586782 0.000630689098715755
0.744890761577318 0.000366523908814394
0.748545408567855 0.000202763453818924
0.752200055558392 0.000106776931621331
};
\addlegendentry{FRGC-MIPGAN}
\addplot [semithick, color2, dotted]
table {%
0.0153700961032155 3.74533343375936e-05
0.0191569097202686 0.000110400234051831
0.0229437233373217 0.00028720590726586
0.0267305369543748 0.000660054744883759
0.0305173505714279 0.00134144047230701
0.034304164188481 0.00241363699185502
0.0380909778055342 0.00385080018443892
0.0418777914225873 0.00546093146510422
0.0456646050396404 0.00691373526511514
0.0494514186566935 0.00787838337951154
0.0532382322737466 0.00820271859511955
0.0570250458907997 0.00800443067628419
0.0608118595078528 0.00759691081885691
0.0645986731249059 0.00731282447678186
0.068385486741959 0.0073816731863154
0.0721723003590122 0.00795541098414527
0.0759591139760653 0.00920951303012739
0.0797459275931184 0.011349713763254
0.0835327412101715 0.0144441054182497
0.0873195548272246 0.0182029281062925
0.0911063684442777 0.0219375729276733
0.0948931820613308 0.0248118991946695
0.0986799956783839 0.0262448687391426
0.102466809295437 0.0261773624300444
0.10625362291249 0.0250250335124937
0.110040436529543 0.0233993906574991
0.113827250146596 0.0218466857501278
0.117614063763649 0.0207849647656029
0.121400877380703 0.0205962723385096
0.125187690997756 0.021679885322384
0.128974504614809 0.0243479795260299
0.132761318231862 0.0286571957638816
0.136548131848915 0.0343626915531336
0.140334945465968 0.0410411312655064
0.144121759083021 0.0482442898321075
0.147908572700074 0.0555608141892
0.151695386317127 0.0626341759555274
0.155482199934181 0.0692344964179426
0.159269013551234 0.0753248720536792
0.163055827168287 0.0809635688170198
0.16684264078534 0.0860674074323733
0.170629454402393 0.0903179041897324
0.174416268019446 0.0934146789867706
0.178203081636499 0.0954799835221106
0.181989895253552 0.0971901986494771
0.185776708870605 0.0994808070910821
0.189563522487659 0.103123941371721
0.193350336104712 0.108561338917491
0.197137149721765 0.116027323965333
0.200923963338818 0.12568292434889
0.204710776955871 0.137558039720907
0.208497590572924 0.151388190615356
0.212284404189977 0.166548155452598
0.21607121780703 0.182155322299648
0.219858031424083 0.197286319807272
0.223644845041137 0.211260318489552
0.22743165865819 0.223962889819514
0.231218472275243 0.236093605376642
0.235005285892296 0.249116562750813
0.238792099509349 0.264766266189137
0.242578913126402 0.284264980448906
0.246365726743455 0.307751834530809
0.250152540360508 0.334448370959832
0.253939353977562 0.363579408469337
0.257726167594615 0.395348212941552
0.261512981211668 0.431054418936164
0.265299794828721 0.472128723303383
0.269086608445774 0.518913149236892
0.272873422062827 0.570396039813299
0.27666023567988 0.625328953225486
0.280447049296933 0.683860837403066
0.284233862913986 0.748228348451996
0.288020676531039 0.821746407339359
0.291807490148093 0.906803555378577
0.295594303765146 1.00353653619194
0.299381117382199 1.1103952163416
0.303167930999252 1.22615411465989
0.306954744616305 1.35152021969978
0.310741558233358 1.48871826622118
0.314528371850411 1.63917071579876
0.318315185467464 1.80105261344133
0.322101999084517 1.96869368885044
0.325888812701571 2.1345038013582
0.329675626318624 2.29238012983575
0.333462439935677 2.44064532249714
0.33724925355273 2.58307899853579
0.341036067169783 2.727964363846
0.344822880786836 2.88587573001804
0.348609694403889 3.06662941501482
0.352396508020942 3.27560578787621
0.356183321637995 3.51064455831008
0.359970135255049 3.76176600161583
0.363756948872102 4.01489164675595
0.367543762489155 4.25771833556247
0.371330576106208 4.48393452045166
0.375117389723261 4.69326704223865
0.378904203340314 4.8881271248265
0.382691016957367 5.06980669195937
0.38647783057442 5.23680466812409
0.390264644191473 5.38592753705679
0.394051457808527 5.51495642372384
0.39783827142558 5.6248089279231
0.401625085042633 5.71951210960389
0.405411898659686 5.80379785447838
0.409198712276739 5.87989583100601
0.412985525893792 5.9458414360388
0.416772339510845 5.9966698488528
0.420559153127898 6.02782904050371
0.424345966744951 6.0383792861995
0.428132780362005 6.03135308759318
0.431919593979058 6.01054524848691
0.435706407596111 5.97595749007208
0.439493221213164 5.92167526393629
0.443280034830217 5.83829596566974
0.44706684844727 5.71830124553618
0.450853662064323 5.56039974489071
0.454640475681376 5.37005417667825
0.458427289298429 5.15672914909385
0.462214102915483 4.93045712552578
0.466000916532536 4.69953876492564
0.469787730149589 4.46932532032639
0.473574543766642 4.24161221024379
0.477361357383695 4.01516114216127
0.481148171000748 3.787980260288
0.484934984617801 3.56031310233056
0.488721798234854 3.33591275028967
0.492508611851907 3.12033137058043
0.496295425468961 2.91769105557037
0.500082239086014 2.72866690908391
0.503869052703067 2.55095138664102
0.50765586632012 2.38117968410074
0.511442679937173 2.21656784242306
0.515229493554226 2.05550201908208
0.519016307171279 1.89745302611964
0.522803120788332 1.74281083295354
0.526589934405385 1.5928033173848
0.530376748022439 1.44930866254752
0.534163561639492 1.31441285373311
0.537950375256545 1.18982359932328
0.541737188873598 1.07638713701784
0.545524002490651 0.973856363826211
0.549310816107704 0.880947662245924
0.553097629724757 0.795751136698003
0.55688444334181 0.716499382820226
0.560671256958863 0.642357344446971
0.564458070575917 0.573632047733903
0.56824488419297 0.511153802846673
0.572031697810023 0.455362398061456
0.575818511427076 0.405953076921216
0.579605325044129 0.362340196012888
0.583392138661182 0.324333910760682
0.587178952278235 0.292256183348691
0.590965765895288 0.266334123558157
0.594752579512342 0.245859584543935
0.598539393129395 0.228742458228941
0.602326206746448 0.211823114224124
0.606113020363501 0.191936484082421
0.609899833980554 0.167305435557313
0.613686647597607 0.138497491670321
0.61747346121466 0.108264711595379
0.621260274831713 0.0802601382810588
0.625047088448766 0.0574096785874995
0.628833902065819 0.040901203096842
0.632620715682873 0.0301939982745524
0.636407529299926 0.0237309138271793
0.640194342916979 0.0197610470205507
0.643981156534032 0.0168938706115896
0.647767970151085 0.0143276984795946
0.651554783768138 0.0118424871471162
0.655341597385191 0.00964020573309558
0.659128411002244 0.00809586129583225
0.662915224619297 0.00750207868541565
0.666702038236351 0.00790696764784628
0.670488851853404 0.00910790383596398
0.674275665470457 0.0107717716884852
0.67806247908751 0.0125676496580005
0.681849292704563 0.0142069533967921
0.685636106321616 0.0154000348165061
0.689422919938669 0.0158428199326086
0.693209733555722 0.0153134382501972
0.696996547172775 0.0138147038401797
0.700783360789829 0.0116172027310182
0.704570174406882 0.00914415858066461
0.708356988023935 0.00679134591980073
0.712143801640988 0.00481818352219856
0.715930615258041 0.00335057087614839
0.719717428875094 0.00242998557529677
0.723504242492147 0.00203413874784594
0.7272910561092 0.00206008941621994
0.731077869726253 0.00231539624496707
0.734864683343307 0.00255985023306656
0.73865149696036 0.00259324954107908
0.742438310577413 0.00233727497337774
0.746225124194466 0.00185410455021415
0.750011937811519 0.00128966203633159
0.753798751428572 0.00078553169866651
0.757585565045625 0.000418792427738868
0.761372378662678 0.000195394297853345
0.765159192279731 7.97771775272711e-05
0.768946005896785 2.85030067662052e-05
};
\addlegendentry{SMDD-LMA}
\addplot [semithick, white!63.921568627451!black, dashed]
table {%
-0.0265084220529853 9.21126137133969e-05
-0.0217965562534578 0.000399316109086272
-0.0170846904539303 0.00130755937391268
-0.0123728246544028 0.00324317571477129
-0.00766095885487535 0.00612657988490652
-0.00294909305534786 0.00891273674047781
0.00176277274417963 0.010219623051609
0.00647463854370713 0.00970322976486087
0.0111865043432346 0.00840242107935033
0.0158983701427621 0.0076024844556841
0.0206102359422896 0.00774758177869112
0.0253221017418171 0.00842056362908805
0.0300339675413446 0.00899384196831413
0.0347458333408721 0.00923067634514303
0.0394576991403996 0.009438013487551
0.044169564939927 0.0101778303432629
0.0488814307394545 0.0118092107673758
0.053593296538982 0.0141887182768462
0.0583051623385095 0.0167607927842755
0.063017028138037 0.0189829446932315
0.0677288939375645 0.0207810675798975
0.072440759737092 0.0226838680727929
0.0771526255366195 0.0254362869384407
0.081864491336147 0.0293973051619717
0.0865763571356745 0.0343475968248054
0.091288222935202 0.0397873450016197
0.0960000887347295 0.0452341613812488
0.100711954534257 0.0503793822715529
0.105423820333784 0.0552803658485969
0.110135686133312 0.0602907088486742
0.114847551932839 0.0655537628202349
0.119559417732367 0.0708442489422034
0.124271283531894 0.0762067542616546
0.128983149331422 0.0824203480795867
0.133695015130949 0.0905012296356332
0.138406880930477 0.100981661701534
0.143118746730004 0.113857521906003
0.147830612529532 0.128955254858492
0.152542478329059 0.145997218439708
0.157254344128587 0.164249249673762
0.161966209928114 0.182574911464302
0.166678075727642 0.200449306699269
0.171389941527169 0.218719087809934
0.176101807326697 0.238799918722872
0.180813673126224 0.26156609636926
0.185525538925752 0.287641193858143
0.190237404725279 0.318077583808979
0.194949270524807 0.353972521938532
0.199661136324334 0.395567540083413
0.204373002123862 0.441936567706009
0.209084867923389 0.491990072444603
0.213796733722917 0.546137442522048
0.218508599522444 0.606124140967943
0.223220465321972 0.672963979862455
0.227932331121499 0.746360803298937
0.232644196921027 0.825986433623856
0.237356062720554 0.911472497207678
0.242067928520082 1.0017204317407
0.246779794319609 1.09691465856388
0.251491660119137 1.20131645667883
0.256203525918664 1.32089054454709
0.260915391718192 1.45606883695614
0.265627257517719 1.59840291010653
0.270339123317247 1.7365757030262
0.275050989116774 1.86561681439948
0.279762854916302 1.98999552853725
0.284474720715829 2.1186790821912
0.289186586515357 2.2573363281314
0.293898452314884 2.40521001667029
0.298610318114412 2.55925570184846
0.303322183913939 2.71931378518778
0.308034049713467 2.88833190615318
0.312745915512994 3.0685396598302
0.317457781312522 3.25649278233177
0.322169647112049 3.44110773815181
0.326881512911577 3.60965386229199
0.331593378711104 3.75837828941438
0.336305244510631 3.89550662222344
0.341017110310159 4.03173692746227
0.345728976109687 4.16934893447392
0.350440841909214 4.30082976160167
0.355152707708741 4.41420563391444
0.359864573508269 4.49925107651353
0.364576439307796 4.55357468019519
0.369288305107324 4.58543131868373
0.374000170906851 4.60820995164
0.378712036706379 4.62902759806892
0.383423902505906 4.64265306625587
0.388135768305434 4.63840857342761
0.392847634104961 4.61268696307541
0.397559499904489 4.57229722216748
0.402271365704016 4.52554458244013
0.406983231503544 4.47309729938573
0.411695097303071 4.408794847773
0.416406963102599 4.32698484020155
0.421118828902126 4.22667222239085
0.425830694701654 4.11010344114547
0.430542560501181 3.98195634321231
0.435254426300709 3.85013105503678
0.439966292100236 3.72154186590132
0.444678157899764 3.59461737156978
0.449390023699291 3.45963422923947
0.454101889498819 3.30917997174267
0.458813755298346 3.14775197023382
0.463525621097874 2.99017382033116
0.468237486897401 2.84954243168792
0.472949352696929 2.72564600562827
0.477661218496456 2.60550787390787
0.482373084295984 2.47591930310936
0.487084950095511 2.33466106338209
0.491796815895039 2.18954793060511
0.496508681694566 2.04971368364555
0.501220547494094 1.92001715785222
0.505932413293621 1.80122675197076
0.510644279093149 1.69129898619208
0.515356144892676 1.58554545215554
0.520068010692204 1.47848296838762
0.524779876491731 1.3679830614762
0.529491742291259 1.2570809929787
0.534203608090786 1.15116255283442
0.538915473890314 1.05435881625639
0.543627339689841 0.968244535371926
0.548339205489369 0.89170872669661
0.553051071288896 0.821515593587941
0.557762937088424 0.754600990488734
0.562474802887951 0.690220421264236
0.567186668687479 0.629096878712765
0.571898534487006 0.571315114885212
0.576610400286534 0.516488316920485
0.581322266086061 0.465364369682485
0.586034131885589 0.420090063897556
0.590745997685116 0.383678144181376
0.595457863484643 0.359543925364551
0.600169729284171 0.347914626216184
0.604881595083699 0.339201851085519
0.609593460883226 0.315745965040873
0.614305326682754 0.268253820247669
0.619017192482281 0.208088745588303
0.623729058281808 0.156261611822035
0.628440924081336 0.123566950683318
0.633152789880863 0.106374260459506
0.637864655680391 0.0965120839967864
0.642576521479918 0.0892579545013929
0.647288387279446 0.0836589364927206
0.652000253078973 0.0796932859888973
0.656712118878501 0.0768049157122814
0.661423984678028 0.0742617634094777
0.666135850477556 0.071660410244583
0.670847716277083 0.0688559329333204
0.675559582076611 0.065776932425335
0.680271447876138 0.0623382084996901
0.684983313675666 0.0584063124696428
0.689695179475193 0.0539423912010116
0.694407045274721 0.0492312422095401
0.699118911074248 0.0448035318468766
0.703830776873776 0.0410128723911315
0.708542642673303 0.0378922213726528
0.713254508472831 0.0355201848471007
0.717966374272358 0.0340261052456256
0.722678240071886 0.0329751880739155
0.727390105871413 0.0313563348973362
0.732101971670941 0.0285769263056564
0.736813837470468 0.0251027230776195
0.741525703269996 0.0218503224037531
0.746237569069523 0.0192229702306894
0.750949434869051 0.0170099803352136
0.755661300668578 0.0149911052010504
0.760373166468106 0.0132178732857482
0.765085032267633 0.0117429081267481
0.769796898067161 0.0104618858309866
0.774508763866688 0.00932106629567774
0.779220629666216 0.00842559220489452
0.783932495465743 0.00783508832850803
0.788644361265271 0.00739601916325827
0.793356227064798 0.00685330856543287
0.798068092864326 0.00611285872812173
0.802779958663853 0.00537463008473737
0.807491824463381 0.00491502206512906
0.812203690262908 0.0047076012937331
0.816915556062436 0.00439569739806553
0.821627421861963 0.00369805229614639
0.826339287661491 0.00272190972828753
0.831051153461018 0.00182343969357753
0.835763019260546 0.00126242382911991
0.840474885060073 0.00103614803350845
0.8451867508596 0.000953178072315838
0.849898616659128 0.000816575746640744
0.854610482458656 0.000575731854972823
0.859322348258183 0.000321442819556373
0.864034214057711 0.000157656076606765
0.868746079857238 0.000119390600047494
0.873457945656765 0.000185618102948253
0.878169811456293 0.0003009958598574
0.88288167725582 0.000383850764762303
0.887593543055348 0.00037013995706553
0.892305408854875 0.000268719618980941
0.897017274654403 0.000146812449785779
0.90172914045393 6.03580519737393e-05
0.906441006253458 1.86729997009723e-05
0.911152872052985 4.34709638240693e-06
};
\addlegendentry{SynMorph-LMA}
\addplot [semithick, color3, dashed]
table {%
-0.0243841187701902 5.32138542793364e-05
-0.019757471697123 0.000251610322866777
-0.0151308246240557 0.000863774308025145
-0.0105041775509885 0.00215992981356618
-0.00587753047792125 0.00396319132478593
-0.00125088340485401 0.00543200683669164
0.00337576366821323 0.00580567306802523
0.00800241074128047 0.00529974593419906
0.0126290578143477 0.00471816457200478
0.0172557048874149 0.00444775013191533
0.0218823519604822 0.0043395569905445
0.0265089990335494 0.00419962701944852
0.0311356461066167 0.00402818457008698
0.0357622931796839 0.00400168187616489
0.0403889402527511 0.00433047188087612
0.0450155873258184 0.00505277004095997
0.0496422343988856 0.00599656616018462
0.0542688814719529 0.00694782144929365
0.0588955285450201 0.00778125722626615
0.0635221756180873 0.00847035322791455
0.0681488226911546 0.00912308606940501
0.0727754697642218 0.0099259776452245
0.077402116837289 0.010855315450651
0.0820287639103563 0.0116636536553507
0.0866554109834235 0.0124001959054005
0.0912820580564908 0.0135712876140881
0.095908705129558 0.0154493248673246
0.100535352202625 0.0176192319763087
0.105161999275692 0.0195861571866447
0.10978864634876 0.021476069915051
0.114415293421827 0.023774014604754
0.119041940494894 0.0266764552281058
0.123668587567961 0.0299484890524807
0.128295234641029 0.0332467983968794
0.132921881714096 0.0365874630254941
0.137548528787163 0.0403905222978848
0.14217517586023 0.0447904576285148
0.146801822933298 0.0492400087507155
0.151428470006365 0.0531057700644067
0.156055117079432 0.0563454698524794
0.160681764152499 0.0596363069404364
0.165308411225567 0.0641783108466519
0.169935058298634 0.0710407020455569
0.174561705371701 0.0803253041485079
0.179188352444768 0.0911554464892969
0.183814999517836 0.102390649692247
0.188441646590903 0.113326474505403
0.19306829366397 0.124040430311597
0.197694940737037 0.134891372056527
0.202321587810104 0.145897308234322
0.206948234883172 0.157275970856366
0.211574881956239 0.170111056936231
0.216201529029306 0.185922576645906
0.220828176102373 0.206055377791445
0.225454823175441 0.231391364113685
0.230081470248508 0.261703933850819
0.234708117321575 0.29529357750208
0.239334764394642 0.330027898992861
0.24396141146771 0.364695776479415
0.248588058540777 0.399583100569959
0.253214705613844 0.436590676015227
0.257841352686911 0.477961983195407
0.262467999759979 0.524252107944827
0.267094646833046 0.575148639686011
0.271721293906113 0.632125348886358
0.27634794097918 0.69813901219435
0.280974588052248 0.774462753383442
0.285601235125315 0.85834840407357
0.290227882198382 0.944837109549961
0.294854529271449 1.03293693299733
0.299481176344516 1.12857486865759
0.304107823417584 1.23800912165925
0.308734470490651 1.35955059826125
0.313361117563718 1.48518067251501
0.317987764636785 1.61013303705007
0.322614411709853 1.73812307291101
0.32724105878292 1.87633384857734
0.331867705855987 2.02715128960051
0.336494352929054 2.18747611326034
0.341121000002122 2.35589981748991
0.345747647075189 2.53420396212936
0.350374294148256 2.71939548686798
0.355000941221323 2.90350600803702
0.359627588294391 3.08479746650232
0.364254235367458 3.26971320480027
0.368880882440525 3.46278806491029
0.373507529513592 3.66286710092356
0.37813417658666 3.86617879958103
0.382760823659727 4.06591622447731
0.387387470732794 4.25247164871167
0.392014117805861 4.41878793700855
0.396640764878928 4.56429734744429
0.401267411951996 4.69277095937345
0.405894059025063 4.80638092682093
0.41052070609813 4.90265102794961
0.415147353171197 4.97841595510049
0.419774000244265 5.0351487492481
0.424400647317332 5.07799874028427
0.429027294390399 5.1080247570875
0.433653941463466 5.11711108830147
0.438280588536534 5.09638622210299
0.442907235609601 5.04876045297185
0.447533882682668 4.9865623249761
0.452160529755735 4.91844921986103
0.456787176828803 4.84419537296878
0.46141382390187 4.75929504407636
0.466040470974937 4.65740736687929
0.470667118048004 4.52971569758541
0.475293765121072 4.37113964991926
0.479920412194139 4.18970355718165
0.484547059267206 4.00244896769968
0.489173706340273 3.82019875676366
0.49380035341334 3.64131628109618
0.498427000486408 3.4588877654987
0.503053647559475 3.27048096018326
0.507680294632542 3.08221041959601
0.512306941705609 2.90355092832642
0.516933588778677 2.73765460608464
0.521560235851744 2.57824509916923
0.526186882924811 2.4174931139258
0.530813529997878 2.2556481088665
0.535440177070946 2.0996219239257
0.540066824144013 1.9530304529261
0.54469347121708 1.81242536541585
0.549320118290147 1.673981584646
0.553946765363215 1.53998001914233
0.558573412436282 1.41655946493345
0.563200059509349 1.30663344703152
0.567826706582416 1.20695772627996
0.572453353655484 1.11203764995102
0.577080000728551 1.01917325952304
0.581706647801618 0.929095610440564
0.586333294874685 0.845476819895462
0.590959941947752 0.778846635939422
0.59558658902082 0.748223636008653
0.600213236093887 0.763773988520283
0.604839883166954 0.793064240143589
0.609466530240021 0.762141867534367
0.614093177313089 0.627797279967277
0.618719824386156 0.436242926131102
0.623346471459223 0.273188996513935
0.62797311853229 0.178788922981708
0.632599765605358 0.138068363250401
0.637226412678425 0.122217757113012
0.641853059751492 0.113399445449159
0.646479706824559 0.105191000090223
0.651106353897627 0.0970165650448845
0.655733000970694 0.0896309204878215
0.660359648043761 0.0826044693918121
0.664986295116828 0.0750906721266657
0.669612942189896 0.0675643460824488
0.674239589262963 0.0610572183728849
0.67886623633603 0.0554900613226025
0.683492883409097 0.0501226443736027
0.688119530482164 0.0449797370889455
0.692746177555232 0.0407630328079765
0.697372824628299 0.0376998735265792
0.701999471701366 0.0352814030012913
0.706626118774433 0.0330707475344503
0.711252765847501 0.0310677673176625
0.715879412920568 0.0291205119342263
0.720506059993635 0.0267304456920489
0.725132707066702 0.0238133371212606
0.72975935413977 0.0210869737214851
0.734386001212837 0.0193410813056842
0.739012648285904 0.0185295620440142
0.743639295358971 0.0177709761836749
0.748265942432039 0.0163436624792509
0.752892589505106 0.0145540128497827
0.757519236578173 0.0132432211638709
0.76214588365124 0.012587831384375
0.766772530724308 0.0120179003881326
0.771399177797375 0.0111713635780863
0.776025824870442 0.0101539112412464
0.780652471943509 0.00896914572301425
0.785279119016577 0.00748967811213299
0.789905766089644 0.0060162452535183
0.794532413162711 0.00522870739426551
0.799159060235778 0.00540630742328326
0.803785707308845 0.00603601114068845
0.808412354381913 0.00632059333446746
0.81303900145498 0.00585541675411796
0.817665648528047 0.00476114990620129
0.822292295601114 0.00342207233943423
0.826918942674182 0.0022131819735145
0.831545589747249 0.001325559696976
0.836172236820316 0.000746353629783007
0.840798883893383 0.000392133977886038
0.845425530966451 0.000221444099516983
0.850052178039518 0.000223273000651671
0.854678825112585 0.000359059326613962
0.859305472185652 0.00054125105662029
0.86393211925872 0.000669109710900074
0.868558766331787 0.000681154613302808
0.873185413404854 0.000570970564501976
0.877812060477921 0.000384019512285882
0.882438707550989 0.000199948407588643
0.887065354624056 7.82721836091753e-05
0.891692001697123 2.26160465166652e-05
0.89631864877019 4.77465655996816e-06
};
\addlegendentry{SynMorph-MIPGAN}
\end{axis}

\end{tikzpicture}


==> Figures/faceqnet_nonmorph.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00784313725490196,0.243137254901961,1}
\definecolor{color1}{rgb}{1,0.486274509803922,0}
\definecolor{color2}{rgb}{0.101960784313725,0.788235294117647,0.219607843137255}
\definecolor{color3}{rgb}{0.909803921568627,0,0.0431372549019608}
\definecolor{color4}{rgb}{0.545098039215686,0.168627450980392,0.886274509803922}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={FaceQnet face quality scores of non-morphed images},
xmin=-0.0863880836754681, xmax=0.940867706467124,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Density},
ymin=0, ymax=4.63857339796568,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0.0151927623992275 0.000227950255528332
0.0192691212193358 0.000369741527037632
0.023345480039444 0.000585330300228303
0.0274218388595523 0.000904557175065951
0.0314981976796606 0.00136491258395534
0.0355745564997688 0.00201152179207927
0.0396509153198771 0.00289621374730979
0.0437272741399854 0.00407546121167203
0.0478036329600936 0.00560710591334176
0.0518799917802019 0.00754596920129312
0.0559563506003102 0.00993866975020383
0.0600327094204184 0.0128181825373063
0.0641090682405267 0.0161988274078922
0.068185427060635 0.0200724276226028
0.0722617858807432 0.0244063070765096
0.0763381447008515 0.0291436089610284
0.0804145035209598 0.0342061585658217
0.084490862341068 0.0394998163357461
0.0885672211611763 0.0449220281747202
0.0926435799812846 0.0503711075406463
0.0967199388013928 0.0557566718686158
0.100796297621501 0.0610105692156006
0.104872656441609 0.0660975290970839
0.108949015261718 0.07102463849663
0.113025374081826 0.0758486112765208
0.117101732901934 0.0806797649204698
0.121178091722042 0.0856817398333643
0.125254450542151 0.091066361614235
0.129330809362259 0.0970836479147077
0.133407168182367 0.104007691852405
0.137483527002476 0.112119826471894
0.141559885822584 0.121690882569672
0.145636244642692 0.132964350414847
0.1497126034628 0.146141831458203
0.153788962282909 0.161371462532193
0.157865321103017 0.178739274048344
0.161941679923125 0.198262991824201
0.166018038743233 0.219887805115612
0.170094397563342 0.243484114693455
0.17417075638345 0.268848049605965
0.178247115203558 0.295706253286786
0.182323474023666 0.323726715237389
0.186399832843775 0.352537009823426
0.190476191663883 0.381750177881996
0.194552550483991 0.41099689354443
0.198628909304099 0.439960939107766
0.202705268124208 0.468413858450159
0.206781626944316 0.496244349439934
0.210857985764424 0.523478612136769
0.214934344584533 0.550289321654575
0.219010703404641 0.576992738364006
0.223087062224749 0.60403520899545
0.227163421044857 0.631971533428662
0.231239779864966 0.661438165208445
0.235316138685074 0.693124024364302
0.239392497505182 0.727741075860076
0.24346885632529 0.765996093127122
0.247545215145399 0.808564454365473
0.251621573965507 0.856066529394857
0.255697932785615 0.909047159406261
0.259774291605724 0.967958758337242
0.263850650425832 1.03314851904925
0.26792700924594 1.10485002718405
0.272003368066048 1.18317933024682
0.276079726886157 1.26813531486562
0.280156085706265 1.35960422087676
0.284232444526373 1.4573682472828
0.288308803346481 1.56111829250115
0.29238516216659 1.67047062022165
0.296461520986698 1.78498639715334
0.300537879806806 1.90419158562049
0.304614238626914 2.02759292829474
0.308690597447023 2.15468441737413
0.312766956267131 2.28493853615679
0.316843315087239 2.41777836781314
0.320919673907347 2.55253053688582
0.324996032727456 2.68836429556985
0.329072391547564 2.82422758739869
0.333148750367672 2.95879491814079
0.337225109187781 3.09044277988058
0.341301468007889 3.21726536966693
0.345377826827997 3.33713669856066
0.349454185648105 3.44781634679924
0.353530544468214 3.54708733167953
0.357606903288322 3.63290817581872
0.36168326210843 3.70355899333978
0.365759620928538 3.7577637078336
0.369835979748647 3.79477643423566
0.373912338568755 3.81442758479658
0.377988697388863 3.81713203394332
0.382065056208971 3.80386581965789
0.38614141502908 3.77611861734381
0.390217773849188 3.73582717482916
0.394294132669296 3.6852916549526
0.398370491489405 3.62707435902827
0.402446850309513 3.56388012917094
0.406523209129621 3.4984203491387
0.410599567949729 3.43326716793139
0.414675926769838 3.37070970851075
0.418752285589946 3.31262762537983
0.422828644410054 3.2603978576617
0.426905003230162 3.21484714314168
0.430981362050271 3.17625631249036
0.435057720870379 3.14441404304141
0.439134079690487 3.11870960074824
0.443210438510595 3.0982480549389
0.447286797330704 3.08196885941444
0.451363156150812 3.06875002658983
0.45543951497092 3.05748492503469
0.459515873791029 3.04712580091744
0.463592232611137 3.03669582784446
0.467668591431245 3.02527814292524
0.471744950251353 3.01199454586048
0.475821309071462 2.99598751112267
0.47989766789157 2.97641680578147
0.483974026711678 2.95247697155682
0.488050385531786 2.92343547682423
0.492126744351895 2.8886850604252
0.496203103172003 2.84779922697102
0.500279461992111 2.80057815004219
0.504355820812219 2.74707381960141
0.508432179632328 2.6875877204059
0.512508538452436 2.62264049738565
0.516584897272544 2.55291936387759
0.520661256092653 2.47921384033446
0.524737614912761 2.4023525870315
0.528813973732869 2.32315313339475
0.532890332552977 2.24239252304239
0.536966691373086 2.16080126875018
0.541043050193194 2.07907690779077
0.545119409013302 1.99790826469213
0.54919576783341 1.91799839838092
0.553272126653519 1.84007380428855
0.557348485473627 1.76486989300907
0.561424844293735 1.69308769530242
0.565501203113843 1.62532333313559
0.569577561933952 1.56197890292766
0.57365392075406 1.50316969602316
0.577730279574168 1.44864676320145
0.581806638394277 1.3977545525103
0.585882997214385 1.34944003436946
0.589959356034493 1.30232244099328
0.594035714854601 1.25482245171894
0.59811207367471 1.20533816087727
0.602188432494818 1.152444825259
0.606264791314926 1.09508858932828
0.610341150135034 1.03274293579839
0.614417508955143 0.965501213800245
0.618493867775251 0.894088596929032
0.622570226595359 0.819790287535015
0.626646585415467 0.744306954080149
0.630722944235576 0.669560354078624
0.634799303055684 0.597479496248979
0.638875661875792 0.529799260614745
0.642952020695901 0.46789917261192
0.647028379516009 0.412701272623082
0.651104738336117 0.36463480826961
0.655181097156225 0.323664155316255
0.659257455976334 0.289367043865631
0.663333814796442 0.261044274551322
0.66741017361655 0.237840241809729
0.671486532436658 0.218855474323792
0.675562891256767 0.20323712171411
0.679639250076875 0.190239543312589
0.683715608896983 0.179253507922808
0.687791967717092 0.16980783171653
0.6918683265372 0.161550817933706
0.695944685357308 0.154220359551273
0.700021044177416 0.147611213646206
0.704097402997525 0.141546254978043
0.708173761817633 0.13585610154156
0.712250120637741 0.130368976639013
0.716326479457849 0.124910477960258
0.720402838277958 0.119311313151299
0.724479197098066 0.113420102995577
0.728555555918174 0.107117996801359
0.732631914738282 0.100331984304806
0.736708273558391 0.0930443105178506
0.740784632378499 0.0852961992736732
0.744860991198607 0.0771850645350635
0.748937350018715 0.0688554203995443
0.753013708838824 0.0604846581745236
0.757090067658932 0.0522656035063878
0.76116642647904 0.0443881816846598
0.765242785299149 0.0370225410865777
0.769319144119257 0.0303056235222093
0.773395502939365 0.0243325118920391
0.777471861759473 0.0191530717887619
0.781548220579582 0.0147735970177423
0.78562457939969 0.0111625141853617
0.789700938219798 0.00825879463507117
0.793777297039906 0.00598159570012719
0.797853655860015 0.00423977938201019
0.801930014680123 0.00294026327468907
0.806006373500231 0.00199455423366078
0.810082732320339 0.00132321217363389
0.814159091140448 0.000858322844158358
0.818235449960556 0.000544287270047936
0.822311808780664 0.00033735354901496
0.826388167600772 0.000204338037258344
};
\addlegendentry{FRGC}
\addplot [semithick, color1, dotted]
table {%
-0.0396946386689866 0.00044664300917281
-0.0351703346120119 0.00119174138879291
-0.0306460305550371 0.0028386612135353
-0.0261217264980624 0.00604232176014788
-0.0215974224410876 0.0115096757098279
-0.0170731183841129 0.019657552444648
-0.0125488143271382 0.030183224131776
-0.00802451027016341 0.0418215794934911
-0.00350020621318867 0.0525698457136938
0.00102409784378606 0.0604023779446202
0.00554840190076081 0.0641253753813096
0.0100727059577355 0.0638633469119443
0.0145970100147103 0.0608996256077233
0.019121314071685 0.0570221786422421
0.0236456181286598 0.0537944161451214
0.0281699221856345 0.0521156205918722
0.0326942262426092 0.0521877997194617
0.037218530299584 0.0537768924374007
0.0417428343565587 0.0565471477311443
0.0462671384135335 0.0602628064323418
0.0507914424705082 0.0647727537347468
0.0553157465274829 0.0698644075953072
0.0598400505844577 0.0751738068395753
0.0643643546414324 0.0802769073798254
0.0688886586984072 0.0849119392811363
0.0734129627553819 0.08915808197305
0.0779372668123566 0.0934334814898191
0.0824615708693314 0.0983240102559402
0.0869858749263061 0.104366644795019
0.0915101789832809 0.111902170331481
0.0960344830402556 0.121022975961811
0.10055878709723 0.131572966245013
0.105083091154205 0.143160721458312
0.10960739521118 0.15519442121325
0.114131699268155 0.166972529058127
0.118656003325129 0.177835459406799
0.123180307382104 0.187331311509169
0.127704611439079 0.195333797568331
0.132228915496054 0.202090352760567
0.136753219553028 0.208217573425436
0.141277523610003 0.214641071968446
0.145801827666978 0.222430502074053
0.150326131723952 0.232505330666337
0.154850435780927 0.245303856004175
0.159374739837902 0.260600955286135
0.163899043894877 0.277606426126359
0.168423347951851 0.295307698406564
0.172947652008826 0.312893882783353
0.177471956065801 0.330100652870651
0.181996260122776 0.347376802332502
0.18652056417975 0.365800732073315
0.191044868236725 0.386710758685559
0.1955691722937 0.411155862512836
0.200093476350675 0.439462220358775
0.204617780407649 0.471217595285551
0.209142084464624 0.505688003577554
0.213666388521599 0.542317410533886
0.218190692578574 0.58089366449561
0.222714996635548 0.62130669192715
0.227239300692523 0.66325845688308
0.231763604749498 0.706352864955011
0.236287908806473 0.750596102198606
0.240812212863447 0.796870357249548
0.245336516920422 0.846895776110335
0.249860820977397 0.902618119057265
0.254385125034371 0.96542161474185
0.258909429091346 1.0356442237012
0.263433733148321 1.11257922805216
0.267958037205296 1.19482700482179
0.27248234126227 1.28076754508907
0.277006645319245 1.36901496435954
0.28153094937622 1.45880617619712
0.286055253433195 1.55027195874526
0.290579557490169 1.64448932545639
0.295103861547144 1.7432195906215
0.299628165604119 1.84834509417148
0.304152469661094 1.96119375253076
0.308676773718068 2.08208560225356
0.313201077775043 2.21041689178059
0.317725381832018 2.3453164674553
0.322249685888993 2.48644565123601
0.326773989945967 2.63420991171674
0.331298294002942 2.78890520382595
0.335822598059917 2.94913629759287
0.340346902116892 3.11063047991012
0.344871206173866 3.26658548821552
0.349395510230841 3.40977428845301
0.353919814287816 3.53543145402191
0.358444118344791 3.6433504796563
0.362968422401765 3.73799274434329
0.36749272645874 3.82643714483763
0.372017030515715 3.91510118890308
0.376541334572689 4.0068217433961
0.381065638629664 4.09973451575603
0.385589942686639 4.18840808115441
0.390114246743614 4.26641802194255
0.394638550800588 4.3288665913648
0.399162854857563 4.37370359270726
0.403687158914538 4.40165175302329
0.408211462971513 4.4152583582411
0.412735767028487 4.41768907122935
0.417260071085462 4.4116105313997
0.421784375142437 4.39831542677352
0.426308679199412 4.37725054502702
0.430832983256386 4.34611933411075
0.435357287313361 4.30157423039125
0.439881591370336 4.24027165649895
0.444405895427311 4.15995616185682
0.448930199484285 4.06034799703877
0.45345450354126 3.94374146438731
0.457978807598235 3.81513704990915
0.46250311165521 3.68150550142322
0.467027415712184 3.54987842143737
0.471551719769159 3.42470133249525
0.476076023826134 3.30582197285922
0.480600327883108 3.18859089433754
0.485124631940083 3.06635086310359
0.489648935997058 2.93394434774097
0.494173240054033 2.79021255915435
0.498697544111007 2.63829383743163
0.503221848167982 2.4839820659087
0.507746152224957 2.33331547006897
0.512270456281932 2.19058213898941
0.516794760338906 2.05743673255799
0.521319064395881 1.93323309153561
0.525843368452856 1.81615658004378
0.530367672509831 1.70443946081607
0.534891976566805 1.59705145420306
0.53941628062378 1.49372405872241
0.543940584680755 1.39460836293546
0.54846488873773 1.29993512249105
0.552989192794704 1.20980678232505
0.557513496851679 1.12405589216114
0.562037800908654 1.04215224808529
0.566562104965629 0.963293236697738
0.571086409022603 0.886819824833024
0.575610713079578 0.812886965233182
0.580135017136553 0.743015334690338
0.584659321193527 0.679983951604725
0.589183625250502 0.626693748178028
0.593707929307477 0.584223239750513
0.598232233364452 0.550096053955355
0.602756537421426 0.518176081359677
0.607280841478401 0.480937646824417
0.611805145535376 0.433210512298886
0.616329449592351 0.375094027892855
0.620853753649325 0.312005015730232
0.6253780577063 0.251816767242623
0.629902361763275 0.201088654316543
0.63442666582025 0.162723148778758
0.638950969877224 0.13596596363515
0.643475273934199 0.117976916505435
0.647999577991174 0.105581387805685
0.652523882048149 0.0963136267908383
0.657048186105123 0.0886629760095544
0.661572490162098 0.0818694758432394
0.666096794219073 0.0756154758607966
0.670621098276048 0.069782732544982
0.675145402333022 0.0643058221683214
0.679669706389997 0.0591059658519272
0.684194010446972 0.0540899029301071
0.688718314503946 0.0491941394680411
0.693242618560921 0.0444359740673967
0.697766922617896 0.0399260936919743
0.702291226674871 0.035823007197259
0.706815530731845 0.0322516333094084
0.71133983478882 0.0292344023612118
0.715864138845795 0.0266760043555184
0.72038844290277 0.0244095448080691
0.724912746959744 0.0222748090674835
0.729437051016719 0.020183643904951
0.733961355073694 0.0181431300681219
0.738485659130669 0.0162372713658718
0.743009963187643 0.0145843642957474
0.747534267244618 0.0132832614815839
0.752058571301593 0.012357503690959
0.756582875358568 0.0117167758888038
0.761107179415542 0.0111651062875059
0.765631483472517 0.010469004505929
0.770155787529492 0.00945907961872131
0.774680091586467 0.00810985254819838
0.779204395643441 0.00655228929322903
0.783728699700416 0.00501408936753097
0.788253003757391 0.00372240540771085
0.792777307814366 0.00281824697762525
0.79730161187134 0.00231859916669791
0.801825915928315 0.00213361719276981
0.80635021998529 0.00211921942637232
0.810874524042264 0.00213405682516927
0.815398828099239 0.00207778947916142
0.819923132156214 0.00190502345419348
0.824447436213189 0.0016213706194064
0.828971740270163 0.00126915919298378
0.833496044327138 0.000907070135105012
0.838020348384113 0.000588297132187715
0.842544652441088 0.000344491552328913
0.847068956498062 0.000181398199909875
0.851593260555037 8.56292849014681e-05
0.856117564612012 3.6154298346156e-05
0.860641868668987 1.36312624384621e-05
};
\addlegendentry{SMDD}
\addplot [semithick, color2, dashed]
table {%
-0.0291796036213336 9.86837762675267e-05
-0.0245715721276518 0.000371626133771836
-0.0199635406339701 0.00112479995147844
-0.0153555091402883 0.00274413732506282
-0.0107474776466066 0.00542181282617302
-0.00613944615292485 0.00874518855117458
-0.00153141465924311 0.011678887420057
0.00307661683443863 0.0132418536081011
0.00768464832812038 0.0133044225678619
0.0122926798218021 0.0126109798044685
0.0169007113154839 0.0120533246186097
0.0215087428091656 0.0120835506422445
0.0261167743028474 0.0127509166791145
0.0307248057965291 0.0139791116490552
0.0353328372902108 0.0156457458796144
0.0399408687838926 0.017567064405185
0.0445489002775743 0.0196325461576153
0.0491569317712561 0.0219695887401588
0.0537649632649378 0.0248535477055213
0.0583729947586196 0.028414714022607
0.0629810262523013 0.0325314148705822
0.0675890577459831 0.0370484017681456
0.0721970892396648 0.0419318221629326
0.0768051207333466 0.0471017780259486
0.0814131522270283 0.0523139993581031
0.08602118372071 0.0573927081070261
0.0906292152143918 0.0624515689930427
0.0952372467080735 0.0677965642134507
0.0998452782017553 0.0737976629117219
0.104453309695437 0.0808565631488033
0.109061341189119 0.0891540066493903
0.113669372682801 0.0983485404671856
0.118277404176482 0.107894451649937
0.122885435670164 0.117849460208003
0.127493467163846 0.129158485455725
0.132101498657527 0.142958029489093
0.136709530151209 0.159567354060172
0.141317561644891 0.178076514241313
0.145925593138573 0.196905504097177
0.150533624632254 0.215036862477993
0.155141656125936 0.23310962421549
0.159749687619618 0.253529526329879
0.1643577191133 0.279319414682655
0.168965750606981 0.31224301969405
0.173573782100663 0.351424859798898
0.178181813594345 0.393810881257989
0.182789845088027 0.436642222494332
0.187397876581708 0.48005087954575
0.19200590807539 0.527237872395111
0.196613939569072 0.581902737341095
0.201221971062754 0.645374159235048
0.205830002556435 0.715824184669079
0.210438034050117 0.789574946387277
0.215046065543799 0.86319114095958
0.219654097037481 0.935265648322286
0.224262128531162 1.00682960649895
0.228870160024844 1.07989023429387
0.233478191518526 1.1554815649451
0.238086223012208 1.23325180654927
0.242694254505889 1.31284278606731
0.247302285999571 1.39566938967301
0.251910317493253 1.48532239127829
0.256518348986935 1.58527332069161
0.261126380480616 1.6950456011551
0.265734411974298 1.80900992714303
0.27034244346798 1.92011278672219
0.274950474961662 2.02501772609662
0.279558506455343 2.12562655469432
0.284166537949025 2.22675154948027
0.288774569442707 2.33318450742862
0.293382600936389 2.4477425020262
0.29799063243007 2.57001742914809
0.302598663923752 2.69647542349322
0.307206695417434 2.82257615289535
0.311814726911116 2.94512192839741
0.316422758404797 3.06251321261756
0.321030789898479 3.17353071280354
0.325638821392161 3.27659842185686
0.330246852885842 3.36958073231923
0.334854884379524 3.44981422133828
0.339462915873206 3.51564761787543
0.344070947366888 3.56928449937148
0.348678978860569 3.61732497108441
0.353287010354251 3.66684320954832
0.357895041847933 3.72041361181826
0.362503073341615 3.7748997585952
0.367111104835296 3.8244065893444
0.371719136328978 3.86428759144646
0.37632716782266 3.89332149503258
0.380935199316342 3.91275657053355
0.385543230810023 3.9233374761878
0.390151262303705 3.92373236288456
0.394759293797387 3.91238621360742
0.399367325291069 3.89037985798854
0.40397535678475 3.8613712073182
0.408583388278432 3.8283814525514
0.413191419772114 3.79108766500695
0.417799451265796 3.7465828489541
0.422407482759477 3.69256872130902
0.427015514253159 3.62961042638968
0.431623545746841 3.56077497618374
0.436231577240523 3.48971654737652
0.440839608734204 3.41872670023154
0.445447640227886 3.34747973971625
0.450055671721568 3.27283813784558
0.45466370321525 3.18989015772633
0.459271734708931 3.0943699232281
0.463879766202613 2.98594540005186
0.468487797696295 2.87000003364581
0.473095829189977 2.75547349424822
0.477703860683658 2.649735419399
0.48231189217734 2.55445995805827
0.486919923671022 2.465613236233
0.491527955164704 2.37728637856673
0.496135986658385 2.28598688372814
0.500744018152067 2.19159331613354
0.505352049645749 2.09489533315154
0.509960081139431 1.99568610788531
0.514568112633112 1.8938885569436
0.519176144126794 1.79157209509902
0.523784175620476 1.69292460431137
0.528392207114157 1.60187150911219
0.533000238607839 1.51900733791666
0.537608270101521 1.44054654180183
0.542216301595203 1.36108466626066
0.546824333088884 1.27792239921818
0.551432364582566 1.19252733832139
0.556040396076248 1.10826829461875
0.56064842756993 1.027640570454
0.565256459063611 0.951502882050398
0.569864490557293 0.879919092939765
0.574472522050975 0.813119304472963
0.579080553544657 0.75188324941364
0.583688585038338 0.697667271611535
0.58829661653202 0.65291862533745
0.592904648025702 0.620701917704641
0.597512679519384 0.601402235960424
0.602120711013065 0.58688942626969
0.606728742506747 0.559432772455013
0.611336774000429 0.502757533358635
0.615944805494111 0.417789143923333
0.620552836987792 0.324452112463578
0.625160868481474 0.245632502241333
0.629768899975156 0.19148361854926
0.634376931468838 0.15872314454802
0.638984962962519 0.139382180662247
0.643592994456201 0.127044181595495
0.648201025949883 0.117721355162652
0.652809057443565 0.109076678224066
0.657417088937246 0.10016410903949
0.662025120430928 0.091196283483417
0.66663315192461 0.0828957358303877
0.671241183418292 0.0758075207768281
0.675849214911973 0.0699630220767392
0.680457246405655 0.0649994258351257
0.685065277899337 0.0605853313875521
0.689673309393019 0.0567157996188834
0.6942813408867 0.0535625559039753
0.698889372380382 0.0511152487834392
0.703497403874064 0.0490378239505723
0.708105435367746 0.0468188448485701
0.712713466861427 0.0440522443399812
0.717321498355109 0.0406917934288788
0.721929529848791 0.0370839572952175
0.726537561342472 0.0336678338700055
0.731145592836154 0.0306103656557395
0.735753624329836 0.0278024631054361
0.740361655823518 0.0251929797021469
0.744969687317199 0.0229720934529279
0.749577718810881 0.0213388267152696
0.754185750304563 0.0201814909068315
0.758793781798245 0.0191087532810026
0.763401813291926 0.0177894436594889
0.768009844785608 0.0162035678451034
0.77261787627929 0.0145780172514126
0.777225907772972 0.0131388508516702
0.781833939266653 0.0119349350130588
0.786441970760335 0.0108417578488976
0.791050002254017 0.00967541271874293
0.795658033747699 0.00831729749417101
0.80026606524138 0.00679613010428528
0.804874096735062 0.00527826561356134
0.809482128228744 0.00395734832959117
0.814090159722426 0.00293882324029339
0.818698191216107 0.00222014286463409
0.823306222709789 0.00174427806031302
0.827914254203471 0.00144016244735654
0.832522285697153 0.0012303881372088
0.837130317190834 0.00104697635057378
0.841738348684516 0.00086186834274443
0.846346380178198 0.000691950739276432
0.85095441167188 0.000563036059431555
0.855562443165561 0.000471355417717726
0.860170474659243 0.000386123377600844
0.864778506152925 0.000285765668835766
0.869386537646607 0.000179796672035221
0.873994569140288 9.30161399625886e-05
0.87860260063397 3.89458326511221e-05
0.883210632127652 1.310349578208e-05
0.887818663621334 3.53146938243631e-06
};
\addlegendentry{SynMorph-FRPCA}
\addplot [semithick, color3, dashed]
table {%
-0.0259730439313312 0.000108566707759186
-0.0214364178616696 0.000463321503588391
-0.0168997917920079 0.00151051543866666
-0.0123631657223463 0.00377217220647357
-0.00782653965268469 0.00725042217686593
-0.00328991358302308 0.0108257976084489
0.00124671248663855 0.0127994989719442
0.00578333855630016 0.0124797696988323
0.0103199646259618 0.0108697112613387
0.0148565906956234 0.0095271684593626
0.019393216765285 0.00922961965065628
0.0239298428349466 0.00991966481483756
0.0284664689046083 0.0113384444667534
0.0330030949742699 0.0132711380249289
0.0375397210439315 0.0153893933160745
0.0420763471135931 0.0172902405308468
0.0466129731832547 0.0188780741269707
0.0511495992529164 0.0205626171852905
0.055686225322578 0.0229234779249719
0.0602228513922396 0.0262244981413663
0.0647594774619012 0.0302817736699473
0.0692961035315628 0.0347354480266387
0.0738327296012244 0.0394847779811224
0.0783693556708861 0.0449038247229887
0.0829059817405477 0.0514432561556526
0.0874426078102093 0.0588665457471221
0.0919792338798709 0.066142871550865
0.0965158599495325 0.0723910058905325
0.101052486019194 0.077833512941394
0.105589112088856 0.0837433559216075
0.110125738158517 0.0916310268588908
0.114662364228179 0.102441168731242
0.119198990297841 0.116095226407195
0.123735616367502 0.131462587002053
0.128272242437164 0.14703467728084
0.132808868506825 0.162190188437618
0.137345494576487 0.177838767440425
0.141882120646149 0.195542405958328
0.14641874671581 0.216135528626514
0.150955372785472 0.239340178130855
0.155491998855134 0.264482788252182
0.160028624924795 0.291505427443019
0.164565250994457 0.321439800586402
0.169101877064118 0.355742090154135
0.17363850313378 0.394814133388961
0.178175129203442 0.437381793384315
0.182711755273103 0.481764124864549
0.187248381342765 0.527496940906016
0.191785007412427 0.57544017447391
0.196321633482088 0.626839404534551
0.20085825955175 0.682805312658543
0.205394885621411 0.744406075547026
0.209931511691073 0.812393863435007
0.214468137760735 0.886251160956436
0.219004763830396 0.96388538205329
0.223541389900058 1.04292770959927
0.22807801596972 1.12226329810161
0.232614642039381 1.20219978863299
0.237151268109043 1.28373318388562
0.241687894178704 1.36791260224964
0.246224520248366 1.45560490880924
0.250761146318028 1.54768334573815
0.255297772387689 1.64496605666468
0.259834398457351 1.74706840591251
0.264371024527012 1.85129559108086
0.268907650596674 1.95408386280277
0.273444276666336 2.05451937830437
0.277980902735997 2.15567417982113
0.282517528805659 2.26186814581395
0.287054154875321 2.37520863194431
0.291590780944982 2.49443557061592
0.296127407014644 2.61550886149475
0.300664033084305 2.73331028363454
0.305200659153967 2.84454350569385
0.309737285223629 2.94989333671188
0.31427391129329 3.05330355340169
0.318810537362952 3.15890388491566
0.323347163432614 3.26746960912309
0.327883789502275 3.37471941908711
0.332420415571937 3.47413647843408
0.336957041641598 3.56351073302037
0.34149366771126 3.6478164729161
0.346030293780922 3.73248900254832
0.350566919850583 3.81393446587192
0.355103545920245 3.8803939013347
0.359640171989906 3.92368227086273
0.364176798059568 3.9474871484926
0.36871342412923 3.96271466033652
0.373250050198891 3.97724369316411
0.377786676268553 3.99164421131917
0.382323302338215 4.0020745094489
0.386859928407876 4.00466711148241
0.391396554477538 3.9977639386107
0.395933180547199 3.98187182348458
0.400469806616861 3.95850566220864
0.405006432686523 3.92927509300799
0.409543058756184 3.89543802330457
0.414079684825846 3.85680168630872
0.418616310895508 3.81063303400317
0.423152936965169 3.75311351929647
0.427689563034831 3.68277975165747
0.432226189104492 3.60186350935339
0.436762815174154 3.5135785936953
0.441299441243816 3.41877159875493
0.445836067313477 3.3167194468367
0.450372693383139 3.20880372942622
0.4549093194528 3.09898438856077
0.459445945522462 2.99039863590985
0.463982571592124 2.88347738078923
0.468519197661785 2.77720960520661
0.473055823731447 2.67032483528234
0.477592449801109 2.5615904577275
0.48212907587077 2.4513589813681
0.486665701940432 2.34343585610642
0.491202328010093 2.24347903045144
0.495738954079755 2.15445410935358
0.500275580149417 2.07409340196573
0.504812206219078 1.99632727785666
0.50934883228874 1.9148932291591
0.513885458358402 1.82733406353951
0.518422084428063 1.73649819722657
0.522958710497725 1.64675756848195
0.527495336567386 1.55839371048315
0.532031962637048 1.46729000666946
0.53656858870671 1.37033524208014
0.541105214776371 1.26963976295719
0.545641840846033 1.17125267587731
0.550178466915694 1.08079090715968
0.554715092985356 1.00024727222961
0.559251719055018 0.927764420741674
0.563788345124679 0.859556056217181
0.568324971194341 0.792314937551513
0.572861597264003 0.724906656012829
0.577398223333664 0.65861439397169
0.581934849403326 0.595992300129869
0.586471475472988 0.539924112835901
0.591008101542649 0.494316478949753
0.595544727612311 0.464220955825396
0.600081353681972 0.450546275895709
0.604617979751634 0.44122501912558
0.609154605821296 0.413228713929065
0.613691231890957 0.353078031405121
0.618227857960619 0.27353607312892
0.62276448403028 0.201636639405124
0.627301110099942 0.153505502664776
0.631837736169604 0.127116150485569
0.636374362239265 0.113130659906294
0.640910988308927 0.104583949473624
0.645447614378589 0.0982631274549151
0.64998424044825 0.0926573902108538
0.654520866517912 0.0867894263054417
0.659057492587573 0.080434009822585
0.663594118657235 0.0743443101368472
0.668130744726897 0.0694706927662384
0.672667370796558 0.0658763714664932
0.67720399686622 0.0626340133175918
0.681740622935881 0.0587469094356712
0.686277249005543 0.0540268315344352
0.690813875075205 0.0490793598105491
0.695350501144866 0.0446313968995313
0.699887127214528 0.0410594924834265
0.70442375328419 0.0384098628355625
0.708960379353851 0.0365291510326938
0.713497005423513 0.0350835924794293
0.718033631493174 0.0336062818309701
0.722570257562836 0.0317225941827095
0.727106883632498 0.0294276982178077
0.731643509702159 0.0270424828578262
0.736180135771821 0.0248099123885997
0.740716761841483 0.0226407406939904
0.745253387911144 0.0203000231119202
0.749790013980806 0.0177381721026615
0.754326640050467 0.0151999421691907
0.758863266120129 0.0130379712757701
0.763399892189791 0.0114272204153596
0.767936518259452 0.0102570241696621
0.772473144329114 0.00927528962801469
0.777009770398776 0.00830707603559492
0.781546396468437 0.00733863509319745
0.786083022538099 0.00641737729696608
0.79061964860776 0.00551111619426914
0.795156274677422 0.0045248320720816
0.799692900747084 0.00346136820801251
0.804229526816745 0.00247830112592073
0.808766152886407 0.00174696269688674
0.813302778956069 0.00131764815036117
0.81783940502573 0.00112825747269225
0.822376031095392 0.00106746854949571
0.826912657165053 0.00101863191768303
0.831449283234715 0.000911212737314359
0.835985909304377 0.000759047994298364
0.840522535374038 0.000620292233793643
0.8450591614437 0.000517516607300807
0.849595787513361 0.000422502366467183
0.854132413583023 0.000309211150949149
0.858669039652685 0.000189376609330727
0.863205665722346 9.33140357575323e-05
0.867742291792008 3.61982425964944e-05
0.87227891786167 1.09133697862098e-05
0.876815543931331 2.53650263518293e-06
};
\addlegendentry{SynMorph-IFGD}
\addplot [semithick, color4, dashed]
table {%
-0.0274088614606427 5.43966511540345e-05
-0.022777790491189 0.000222565378246493
-0.0181467195217353 0.000709135696827753
-0.0135156485522816 0.001765879413151
-0.00888457758282787 0.00345710283198338
-0.00425350661337418 0.00537289692653685
0.000377564356079517 0.00673797300632135
0.00500863532553321 0.00701002964462482
0.00963970629498691 0.00634345687577516
0.0142707772644406 0.00538520238339277
0.0189018482338943 0.00471537954001762
0.023532919203348 0.00454200575226425
0.0281639901728017 0.00479439757791046
0.0327950611422554 0.00535937656387988
0.0374261321117091 0.00620276059835362
0.0420572030811628 0.00732839926341392
0.0466882740506165 0.0087125463893676
0.0513193450200702 0.0103358191772801
0.0559504159895239 0.0122328901807539
0.0605814869589776 0.0144141539728521
0.0652125579284313 0.0167910068454669
0.069843628897885 0.0193468167702851
0.0744746998673386 0.0223415256864639
0.0791057708367923 0.0261254864414014
0.083736841806246 0.0307506982000105
0.0883679127756997 0.0359560914434791
0.0929989837451534 0.0415378606481115
0.0976300547146071 0.0476049735053732
0.102261125684061 0.0545038946425495
0.106892196653515 0.0625929549958876
0.111523267622968 0.0719939790146329
0.116154338592422 0.0823632197132687
0.120785409561876 0.0928924777725216
0.125416480531329 0.102714185586814
0.130047551500783 0.111483404396643
0.134678622470237 0.119680925467118
0.13930969343969 0.128440870324285
0.143940764409144 0.139139492174402
0.148571835378598 0.15302789307952
0.153202906348051 0.170893532529155
0.157833977317505 0.192784073716085
0.162465048286959 0.218116740908466
0.167096119256413 0.246207961833083
0.171727190225866 0.276701903808712
0.17635826119532 0.309527334490803
0.180989332164774 0.34464957841634
0.185620403134227 0.382070802878571
0.190251474103681 0.422049437785634
0.194882545073135 0.465064572993806
0.199513616042588 0.511413065525002
0.204144687012042 0.561082094690558
0.208775757981496 0.614346036111061
0.21340682895095 0.67226789026577
0.218037899920403 0.735962939669064
0.222668970889857 0.80533070594683
0.227300041859311 0.879241882247965
0.231931112828764 0.957241582920043
0.236562183798218 1.04050851317258
0.241193254767672 1.13048504046614
0.245824325737125 1.22632638401818
0.250455396706579 1.32444754666913
0.255086467676033 1.42179673616386
0.259717538645486 1.51937150163431
0.26434860961494 1.62118643315661
0.268979680584394 1.72967973281724
0.273610751553848 1.84332241909052
0.278241822523301 1.95901776146003
0.282872893492755 2.07554106421843
0.287503964462209 2.19341095945627
0.292135035431662 2.31166807619561
0.296766106401116 2.42618172887054
0.30139717737057 2.53251077254202
0.306028248340023 2.63075645854672
0.310659319309477 2.72667045748015
0.315290390278931 2.82733537563615
0.319921461248384 2.93604357177782
0.324552532217838 3.05082404050482
0.329183603187292 3.16666415491036
0.333814674156746 3.27959903661925
0.338445745126199 3.38968616588005
0.343076816095653 3.49906294226494
0.347707887065107 3.60641352871003
0.35233895803456 3.70534604570993
0.356970029004014 3.78963994054198
0.361601099973468 3.85796328455051
0.366232170942921 3.91181832629979
0.370863241912375 3.9523256542529
0.375494312881829 3.98234072227856
0.380125383851283 4.00779110768879
0.384756454820736 4.03197670843046
0.38938752579019 4.05166534058036
0.394018596759644 4.06326613920791
0.398649667729097 4.06904247053964
0.403280738698551 4.07223167202958
0.407911809668005 4.0693769534759
0.412542880637458 4.0526537083559
0.417173951606912 4.01840129641109
0.421805022576366 3.97020460489767
0.42643609354582 3.91449998063094
0.431067164515273 3.85540213615474
0.435698235484727 3.79320976133147
0.440329306454181 3.72519620869026
0.444960377423634 3.64698367227209
0.449591448393088 3.55519226943146
0.454222519362542 3.44987703298268
0.458853590331995 3.33336671921038
0.463484661301449 3.20703865155518
0.468115732270903 3.07124840316736
0.472746803240357 2.92895500629737
0.47737787420981 2.78826658016084
0.482008945179264 2.66001390066893
0.486640016148718 2.55129220134766
0.491271087118171 2.46082500440844
0.495902158087625 2.3807356854887
0.500533229057079 2.30167125283673
0.505164300026532 2.21652641461336
0.509795370995986 2.12311636671455
0.51442644196544 2.02524373901202
0.519057512934893 1.92889935858287
0.523688583904347 1.83636919578947
0.528319654873801 1.74494572030699
0.532950725843254 1.65036125813967
0.537581796812708 1.55035989250294
0.542212867782162 1.44627324066563
0.546843938751616 1.34224889737282
0.551475009721069 1.24239505967326
0.556106080690523 1.14816305319963
0.560737151659977 1.05840890231071
0.56536822262943 0.971591628985853
0.569999293598884 0.887541635522157
0.574630364568338 0.807414771692921
0.579261435537791 0.732698523468932
0.583892506507245 0.665003990447747
0.588523577476699 0.607439893803475
0.593154648446153 0.565557277046824
0.597785719415606 0.543099124663487
0.60241679038506 0.532014434272801
0.607047861354514 0.508889075919199
0.611678932323967 0.451200071913727
0.616310003293421 0.360878520991239
0.620941074262875 0.264755830271794
0.625572145232328 0.189738610012159
0.630203216201782 0.143740045840579
0.634834287171236 0.119271998206173
0.639465358140689 0.106038741612604
0.644096429110143 0.0973723697511053
0.648727500079597 0.0901810353161875
0.65335857104905 0.0833644232215926
0.657989642018504 0.0767169500446399
0.662620712987958 0.0703555708407319
0.667251783957412 0.0644396760678448
0.671882854926865 0.0589882270023406
0.676513925896319 0.0539621256330173
0.681144996865773 0.0496038279373507
0.685776067835226 0.0463675405623586
0.69040713880468 0.0442775406706799
0.695038209774134 0.042631732524339
0.699669280743587 0.0405810593409378
0.704300351713041 0.0378825854485805
0.708931422682495 0.0349597331894055
0.713562493651949 0.0323051502058215
0.718193564621402 0.0299483786794376
0.722824635590856 0.0274918785395173
0.72745570656031 0.0245644645501162
0.732086777529763 0.0212291888266723
0.736717848499217 0.0180048859874495
0.741348919468671 0.0154720568431677
0.745979990438124 0.0138027860820533
0.750611061407578 0.0126744769660028
0.755242132377032 0.0116355117701763
0.759873203346486 0.0104857712363372
0.764504274315939 0.00928795885242212
0.769135345285393 0.0081427588464544
0.773766416254847 0.00709542674259305
0.7783974872243 0.00622454196791597
0.783028558193754 0.00566417186729182
0.787659629163208 0.00549294876965331
0.792290700132661 0.00567502499542429
0.796921771102115 0.00609966457262631
0.801552842071569 0.00660584958453535
0.806183913041022 0.00700726189501581
0.810814984010476 0.0071717463942354
0.81544605497993 0.00705975121730486
0.820077125949384 0.00667461907696051
0.824708196918837 0.00602462426474885
0.829339267888291 0.00513863934119619
0.833970338857745 0.00409619841569615
0.838601409827198 0.00304072160089139
0.843232480796652 0.00213751346749761
0.847863551766106 0.00149130138577848
0.852494622735559 0.00110941219455646
0.857125693705013 0.000928548673128349
0.861756764674467 0.000845861536917677
0.866387835643921 0.000750389904901072
0.871018906613374 0.000582726186005565
0.875649977582828 0.000371493367548006
0.880281048552282 0.000188383074970453
0.884912119521735 7.4894998482143e-05
0.889543190491189 2.31918914285791e-05
0.894174261460643 5.57685643073069e-06
};
\addlegendentry{SynMorph-IFGS}
\end{axis}

\end{tikzpicture}


==> Figures/serfiq_morph.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.623529411764706,0.282352941176471,0}
\definecolor{color1}{rgb}{0.945098039215686,0.298039215686275,0.756862745098039}
\definecolor{color2}{rgb}{0.101960784313725,0.788235294117647,0.219607843137255}
\definecolor{color3}{rgb}{1,0.768627450980392,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={SERFIQ face quality scores of morphed images},
xmin=0.825549677918783, xmax=0.905073908971993,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Density},
ymin=0, ymax=131.398065126968,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0.856686619904997 0.00198847881104716
0.856911607599931 0.00413072314184548
0.857136595294865 0.00804274842680502
0.857361582989799 0.0146776391419461
0.857586570684733 0.0251062225356368
0.857811558379667 0.0402513350769255
0.858036546074601 0.060485838573991
0.858261533769535 0.0851929188480709
0.858486521464468 0.112469390305327
0.858711509159402 0.139173928386969
0.858936496854336 0.16143703436476
0.85916148454927 0.175566855597646
0.859386472244204 0.17908367237678
0.859611459939138 0.171510427303073
0.859836447634072 0.154614204602713
0.860061435329006 0.132012858898947
0.86028642302394 0.108315464887355
0.860511410718874 0.088116008656724
0.860736398413808 0.0751380295681482
0.860961386108742 0.0716779192342175
0.861186373803675 0.0783349633073474
0.861411361498609 0.0939512920544171
0.861636349193543 0.115731912988062
0.861861336888477 0.139598704239874
0.862086324583411 0.160847941264628
0.862311312278345 0.17507883156343
0.862536299973279 0.179190165345773
0.862761287668213 0.172122625618382
0.862986275363147 0.155058946663796
0.863211263058081 0.130991459824324
0.863436250753015 0.103827163653141
0.863661238447949 0.0773814305969113
0.863886226142883 0.0546202213577494
0.864111213837816 0.0373585589839095
0.86433620153275 0.026405138210852
0.864561189227684 0.0219693908725365
0.864786176922618 0.0240818443467367
0.865011164617552 0.0328227280545292
0.865236152312486 0.0482703727523385
0.86546114000742 0.0702235887205034
0.865686127702354 0.0978754217100955
0.865911115397288 0.129671204412941
0.866136103092222 0.163527675200614
0.866361090787156 0.197413840813801
0.86658607848209 0.230061543707399
0.866811066177024 0.261416830022002
0.867036053871957 0.292496695402272
0.867261041566891 0.324612141231882
0.867486029261825 0.358324750378025
0.867711016956759 0.39276953763991
0.867936004651693 0.42588805964874
0.868160992346627 0.455660110218205
0.868385980041561 0.481832727556987
0.868610967736495 0.507270274499545
0.868835955431429 0.538126935508615
0.869060943126363 0.582540765120841
0.869285930821297 0.648191416965531
0.869510918516231 0.739525077622751
0.869735906211164 0.855555227831806
0.869960893906098 0.988941424228493
0.870185881601032 1.12669894005319
0.870410869295966 1.25253885489018
0.8706358569909 1.35051208772608
0.870860844685834 1.40929938147301
0.871085832380768 1.4261627569823
0.871310820075702 1.4093715788114
0.871535807770636 1.37802870685574
0.87176079546557 1.35878577005221
0.871985783160504 1.37989635238686
0.872210770855438 1.46411029115272
0.872435758550371 1.62260176608608
0.872660746245305 1.8520459852335
0.872885733940239 2.1360073128191
0.873110721635173 2.45028226405641
0.873335709330107 2.77037381002566
0.873560697025041 3.0785006944535
0.873785684719975 3.36780255599069
0.874010672414909 3.6425481175249
0.874235660109843 3.91466489498127
0.874460647804777 4.19816228228306
0.874685635499711 4.50358668692077
0.874910623194645 4.83442528268725
0.875135610889579 5.18654113595147
0.875360598584512 5.55060893269814
0.875585586279446 5.91650730682415
0.87581057397438 6.27805188155148
0.876035561669314 6.63651350719558
0.876260549364248 7.00198864862053
0.876485537059182 7.39254039837619
0.876710524754116 7.83168899438769
0.87693551244905 8.3450524939031
0.877160500143984 8.95678650315071
0.877385487838918 9.68622557229962
0.877610475533852 10.5450343454738
0.877835463228786 11.5352628952805
0.87806045092372 12.6487864712435
0.878285438618653 13.8684630679558
0.878510426313587 15.1708704451381
0.878735414008521 16.5298524968963
0.878960401703455 17.9197057267776
0.879185389398389 19.3170675043808
0.879410377093323 20.7014883292581
0.879635364788257 22.0557949326986
0.879860352483191 23.3678524545185
0.880085340178125 24.6346303288492
0.880310327873059 25.8677701520833
0.880535315567993 27.0981265414243
0.880760303262927 28.3761519710797
0.88098529095786 29.7660789954594
0.881210278652794 31.3342402177232
0.881435266347728 33.1344965759218
0.881660254042662 35.1954335563273
0.881885241737596 37.5139250684578
0.88211022943253 40.0577122068624
0.882335217127464 42.7764154700718
0.882560204822398 45.6171523377153
0.882785192517332 48.5391307488924
0.883010180212266 51.5221816398982
0.8832351679072 54.566964397494
0.883460155602134 57.6880904962956
0.883685143297067 60.9037841742867
0.883910130992001 64.225833312625
0.884135118686935 67.6519176582613
0.884360106381869 71.1605373257344
0.884585094076803 74.7081654463803
0.884810081771737 78.229073726458
0.885035069466671 81.6393485110846
0.885260057161605 84.8464945861644
0.885485044856539 87.7642371841619
0.885710032551473 90.3294952773669
0.885935020246407 92.5164866235938
0.886160007941341 94.3427544399339
0.886384995636275 95.8639686661167
0.886609983331209 97.1580795159352
0.886834971026142 98.3033686869174
0.887059958721076 99.3573118930984
0.88728494641601 100.342552346336
0.887509934110944 101.242803909525
0.887734921805878 102.00709995753
0.887959909500812 102.558213933642
0.888184897195746 102.801855259349
0.88840988489068 102.636375173379
0.888634872585614 101.965170417846
0.888859860280548 100.713071065607
0.889084847975482 98.8438209347768
0.889309835670416 96.3714950334705
0.88953482336535 93.3583903930722
0.889759811060283 89.8971960166893
0.889984798755217 86.0835989906082
0.890209786450151 81.9916717488566
0.890434774145085 77.663984644746
0.890659761840019 73.1209863801108
0.890884749534953 68.3838814870529
0.891109737229887 63.4980237446361
0.891334724924821 58.5438511606352
0.891559712619755 53.6293482084977
0.891784700314689 48.8677040453604
0.892009688009623 44.3508509704554
0.892234675704557 40.1305690576524
0.89245966339949 36.2141276764437
0.892684651094424 32.574225210773
0.892909638789358 29.1672072017103
0.893134626484292 25.9516190499966
0.893359614179226 22.9010656170014
0.89358460187416 20.0091990500157
0.893809589569094 17.2880819889665
0.894034577264028 14.7627248183115
0.894259564958962 12.464260919471
0.894484552653896 10.4230268070926
0.89470954034883 8.66191960724358
0.894934528043764 7.19037114275211
0.895159515738697 5.99986177535904
0.895384503433631 5.06238834894362
0.895609491128565 4.33307351429919
0.895834478823499 3.75702160301221
0.896059466518433 3.27900792849546
0.896284454213367 2.85335959516674
0.896509441908301 2.4510838611683
0.896734429603235 2.06214236879723
0.896959417298169 1.6924425803297
0.897184404993103 1.35692827482369
0.897409392688037 1.07135772475204
0.897634380382971 0.845515924427275
0.897859368077905 0.679750964972891
0.898084355772838 0.56530953856939
0.898309343467772 0.487594691831964
0.898534331162706 0.430674353346288
0.89875931885764 0.381314377042775
0.898984306552574 0.331358329041181
0.899209294247508 0.278099336099439
0.899434281942442 0.223035200378865
0.899659269637376 0.169824564604724
0.89988425733231 0.122297832253724
0.900109245027244 0.0831090212940307
0.900334232722178 0.0532223729341066
0.900559220417112 0.0320904063824083
0.900784208112046 0.0182064785621538
0.901009195806979 0.00971506696559436
0.901234183501913 0.00487383790045916
0.901459171196847 0.00229805732217582
};
\addlegendentry{FRGC_LMA}
\addplot [semithick, color1]
table {%
0.868315377711713 0.00320233736059674
0.868460931165995 0.00584879593732311
0.868606484620276 0.010278821720099
0.868752038074557 0.0173861323030853
0.868897591528838 0.0283121944249322
0.86904314498312 0.0444028724047238
0.869188698437401 0.0670973695905025
0.869334251891682 0.0977433156313194
0.869479805345963 0.137351415503516
0.869625358800245 0.186326521812161
0.869770912254526 0.244231444475248
0.869916465708807 0.30964610920437
0.870062019163088 0.38017158300676
0.87020757261737 0.452596891353828
0.870353126071651 0.523206078227353
0.870498679525932 0.588169095892489
0.870644232980213 0.643947270192221
0.870789786434495 0.687657723841421
0.870935339888776 0.717373499894258
0.871080893343057 0.732368942265575
0.871226446797338 0.733333572251558
0.87137200025162 0.722562418532432
0.871517553705901 0.704092990910294
0.871663107160182 0.683719374904773
0.871808660614463 0.668796599335129
0.871954214068745 0.667768942579835
0.872099767523026 0.689412727203806
0.872245320977307 0.741859773702823
0.872390874431588 0.831536667993599
0.87253642788587 0.962195101756552
0.872681981340151 1.1342083119348
0.872827534794432 1.34426916030096
0.872973088248714 1.58555735608465
0.873118641702995 1.84836261289536
0.873264195157276 2.12107455638923
0.873409748611557 2.39139507616723
0.873555302065839 2.64760611806078
0.87370085552012 2.87973875590359
0.873846408974401 3.08052977996733
0.873991962428682 3.24610253643592
0.874137515882964 3.37634953627214
0.874283069337245 3.47501321727265
0.874428622791526 3.54946068415869
0.874574176245807 3.61014447369074
0.874719729700089 3.66975455491421
0.87486528315437 3.74210761322616
0.875010836608651 3.84088070238191
0.875156390062932 3.97835371196184
0.875301943517214 4.16435060128164
0.875447496971495 4.40554596216681
0.875593050425776 4.70523504829524
0.875738603880057 5.06357493018403
0.875884157334339 5.47822187471652
0.87602971078862 5.94523700380661
0.876175264242901 6.46011220705972
0.876320817697183 7.0187677586267
0.876466371151464 7.61837346159608
0.876611924605745 8.25783793745289
0.876757478060026 8.93780778187798
0.876903031514307 9.66004968922719
0.877048584968589 10.4261861256775
0.87719413842287 11.2359283779075
0.877339691877151 12.0851679218115
0.877485245331433 12.9644730155252
0.877630798785714 13.8585972092655
0.877776352239995 14.7474674265279
0.877921905694276 15.608774645641
0.878067459148558 16.4218206876316
0.878213012602839 17.1718317001333
0.87835856605712 17.8537012091858
0.878504119511401 18.4741884582735
0.878649672965683 19.0519778802299
0.878795226419964 19.6155878049736
0.878940779874245 20.1997022667798
0.879086333328526 20.8408829666316
0.879231886782808 21.5736678075824
0.879377440237089 22.4277749882653
0.87952299369137 23.4266343305633
0.879668547145651 24.5869656613641
0.879814100599933 25.9188181216661
0.879959654054214 27.4254891971999
0.880105207508495 29.103042379824
0.880250760962776 30.9395991023108
0.880396314417058 32.9149883852437
0.880541867871339 35.0015047411016
0.88068742132562 37.1663478854818
0.880832974779901 39.3758235593539
0.880978528234183 41.6007264862168
0.881124081688464 43.821736133388
0.881269635142745 46.0333676147652
0.881415188597026 48.2451872124769
0.881560742051308 50.4796342073405
0.881706295505589 52.7667329361211
0.88185184895987 55.1369458376224
0.881997402414151 57.6140794745118
0.882142955868433 60.2102495399556
0.882288509322714 62.9243483140105
0.882434062776995 65.744374862695
0.882579616231277 68.6527209233329
0.882725169685558 71.6324874273189
0.882870723139839 74.6725169545954
0.88301627659412 77.7692444045487
0.883161830048402 80.9245867654933
0.883307383502683 84.1405437625276
0.883452936956964 87.4124522133873
0.883598490411245 90.7234561026076
0.883744043865527 94.0424663421493
0.883889597319808 97.3267521137017
0.884035150774089 100.528697966813
0.88418070422837 103.604726180131
0.884326257682652 106.523461004987
0.884471811136933 109.270242738465
0.884617364591214 111.846114306301
0.884762918045495 114.261106879511
0.884908471499777 116.523521058307
0.885054024954058 118.628348739375
0.885199578408339 120.548535139843
0.88534513186262 122.232225201538
0.885490685316902 123.6075846327
0.885636238771183 124.594649076975
0.885781792225464 125.121548611018
0.885927345679746 125.141017912908
0.886072899134027 124.642804749564
0.886218452588308 123.658569529389
0.886364006042589 122.257864443902
0.88650955949687 120.536191605798
0.886655112951152 118.598216322548
0.886800666405433 116.540314622109
0.886946219859714 114.436462746768
0.887091773313996 112.330173350227
0.887237326768277 110.233266766967
0.887382880222558 108.130416743515
0.887528433676839 105.987207073781
0.887673987131121 103.759152618131
0.887819540585402 101.399683876839
0.887965094039683 98.866102759268
0.888110647493964 96.1235309552193
0.888256200948246 93.147526588441
0.888401754402527 89.9261791209596
0.888547307856808 86.4621636544483
0.888692861311089 82.7746549426834
0.888838414765371 78.9004394109137
0.888983968219652 74.8932627402775
0.889129521673933 70.8205603429456
0.889275075128214 66.7572545594084
0.889420628582496 62.7771361308004
0.889566182036777 58.9432261968979
0.889711735491058 55.2991305668072
0.889857288945339 51.863488466551
0.890002842399621 48.6290734426839
0.890148395853902 45.5670290280178
0.890293949308183 42.6354180727127
0.890439502762464 39.7901325899296
0.890585056216746 36.9956050689224
0.890730609671027 34.2328630459043
0.890876163125308 31.5032248687884
0.89102171657959 28.8270948587607
0.891167270033871 26.2385304502329
0.891312823488152 23.7771946358773
0.891458376942433 21.4797615771501
0.891603930396714 19.372753253108
0.891749483850996 17.4682344609329
0.891895037305277 15.7629653527975
0.892040590759558 14.2407330462263
0.89218614421384 12.8768761377439
0.892331697668121 11.6436399184058
0.892477251122402 10.5150206931781
0.892622804576683 9.47012545869582
0.892768358030965 8.49464046043435
0.892913911485246 7.58057332788063
0.893059464939527 6.72483505437182
0.893205018393808 5.92736836533528
0.89335057184809 5.18942181703921
0.893496125302371 4.5123121236187
0.893641678756652 3.89673961363609
0.893787232210933 3.34252661419825
0.893932785665215 2.84857906717727
0.894078339119496 2.41290947304878
0.894223892573777 2.03264943585305
0.894369446028058 1.70406454267507
0.89451499948234 1.42262655361173
0.894660552936621 1.18319106069564
0.894806106390902 0.980288971416765
0.894951659845183 0.80849274372116
0.895097213299465 0.662785347311336
0.895242766753746 0.538853206995823
0.895388320208027 0.433244021140095
0.895533873662309 0.343367481321838
0.89567942711659 0.267358161145569
0.895824980570871 0.20385204086003
0.895970534025152 0.151742406095137
0.896116087479433 0.109974986782834
0.896261640933715 0.0774207056228811
0.896407194387996 0.0528362561429603
0.896552747842277 0.034897647907424
0.896698301296559 0.022276764612502
0.89684385475084 0.0137280712327986
0.896989408205121 0.00815957661223979
0.897134961659402 0.00467411892976511
0.897280515113684 0.00257893255993126
};
\addlegendentry{FRGC-MIPGAN}
\addplot [semithick, color2, dotted]
table {%
0.829164415693929 0.000286875846408875
0.829523912635172 0.000769159545966147
0.829883409576416 0.00182567849809485
0.83024290651766 0.00383634441743607
0.830602403458903 0.00713668179661568
0.830961900400147 0.0117533227932835
0.83132139734139 0.0171360675282186
0.831680894282634 0.0221182307125019
0.832040391223877 0.0252748997819029
0.832399888165121 0.025572718364671
0.832759385106364 0.0229205273013722
0.833118882047608 0.0182370506735313
0.833478378988851 0.0129997603639546
0.833837875930095 0.00861907587876196
0.834197372871338 0.00604186831065572
0.834556869812582 0.00570803182632319
0.834916366753825 0.00766746018635177
0.835275863695069 0.0116037258685609
0.835635360636312 0.0167234271635459
0.835994857577556 0.0217250205009802
0.836354354518799 0.0250903236673729
0.836713851460043 0.0256784580408365
0.837073348401286 0.0232740737851693
0.83743284534253 0.018688676055828
0.837792342283774 0.0133304430628426
0.838151839225017 0.00855933205381114
0.838511336166261 0.00525946757301067
0.838870833107504 0.00382138552493823
0.839230330048748 0.00439303673225595
0.839589826989991 0.00711164619069266
0.839949323931235 0.0121322121800474
0.840308820872478 0.0194946798184304
0.840668317813722 0.0290360714578381
0.841027814754965 0.0405178257373463
0.841387311696209 0.0539081996010257
0.841746808637452 0.0695370336166085
0.842106305578696 0.087873172263696
0.842465802519939 0.108973008721607
0.842825299461183 0.131937518296216
0.843184796402426 0.154749206447597
0.84354429334367 0.174668227769627
0.843903790284913 0.189100297390665
0.844263287226157 0.196579560171561
0.8446227841674 0.197349732093929
0.844982281108644 0.193213459996761
0.845341778049888 0.186851339915603
0.845701274991131 0.181185911555299
0.846060771932375 0.179114647164658
0.846420268873618 0.183352565550002
0.846779765814862 0.195980148660474
0.847139262756105 0.217779441785865
0.847498759697349 0.247877341328746
0.847858256638592 0.283985669242232
0.848217753579836 0.322937680292907
0.848577250521079 0.361060060038361
0.848936747462323 0.394393288606129
0.849296244403566 0.419252154813265
0.84965574134481 0.433445481031371
0.850015238286053 0.437731715976659
0.850374735227297 0.43648605362166
0.85073423216854 0.436732735253836
0.851093729109784 0.445653036473317
0.851453226051027 0.467751245178067
0.851812722992271 0.503217821477892
0.852172219933515 0.548354312198134
0.852531716874758 0.59770757897771
0.852891213816002 0.646682485859805
0.853250710757245 0.693391643789996
0.853610207698489 0.73918239611843
0.853969704639732 0.788059559468715
0.854329201580976 0.845611916863727
0.854688698522219 0.917985585202586
0.855048195463463 1.01120029576176
0.855407692404706 1.13088851973474
0.85576718934595 1.28223354264448
0.856126686287193 1.46941993039704
0.856486183228437 1.69387449777424
0.85684568016968 1.9517432556421
0.857205177110924 2.23284112619647
0.857564674052167 2.52347655148198
0.857924170993411 2.81263887198687
0.858283667934654 3.09717712272727
0.858643164875898 3.38133670465017
0.859002661817141 3.67103965595448
0.859362158758385 3.96901519389677
0.859721655699629 4.27648967475879
0.860081152640872 4.59992092594832
0.860440649582116 4.95492175439486
0.860800146523359 5.36169856539447
0.861159643464603 5.83488394836759
0.861519140405846 6.37584866563547
0.86187863734709 6.97223504452337
0.862238134288333 7.60273331820639
0.862597631229577 8.24270233911202
0.86295712817082 8.86862680573452
0.863316625112064 9.46162318347349
0.863676122053307 10.0100526112488
0.864035618994551 10.5110188288926
0.864395115935794 10.9712584562012
0.864754612877038 11.4075516385638
0.865114109818281 11.8445154075764
0.865473606759525 12.3069059938215
0.865833103700768 12.8075331583584
0.866192600642012 13.3379702881395
0.866552097583255 13.8706248073222
0.866911594524499 14.3739254868041
0.867271091465743 14.8320201595869
0.867630588406986 15.255771731551
0.86799008534823 15.6780431468014
0.868349582289473 16.1381192180095
0.868709079230717 16.66659248555
0.86906857617196 17.2780525016667
0.869428073113204 17.9710040341857
0.869787570054447 18.7318519945895
0.870147066995691 19.5423547079695
0.870506563936934 20.3900705028474
0.870866060878178 21.2768570854372
0.871225557819421 22.218555211117
0.871585054760665 23.2351230700371
0.871944551701908 24.339488699956
0.872304048643152 25.5349549134905
0.872663545584395 26.8224583659847
0.873023042525639 28.2092742465008
0.873382539466882 29.7104947355352
0.873742036408126 31.3433049878307
0.874101533349369 33.1204170880208
0.874461030290613 35.0457123581137
0.874820527231857 37.1091923994629
0.8751800241731 39.2808587304261
0.875539521114344 41.5116663246444
0.875899018055587 43.7495806936702
0.876258514996831 45.9643318024619
0.876618011938074 48.1605184279169
0.876977508879318 50.3640728745358
0.877337005820561 52.5900570634186
0.877696502761805 54.8177723892336
0.878055999703048 56.9935925470404
0.878415496644292 59.0580421308651
0.878774993585535 60.9740217479061
0.879134490526779 62.7344787194121
0.879493987468022 64.3466006002468
0.879853484409266 65.8076866948026
0.880212981350509 67.0906277257925
0.880572478291753 68.1457189099388
0.880931975232996 68.9134847820608
0.88129147217424 69.3398254795219
0.881650969115483 69.3872396061393
0.882010466056727 69.0370854433522
0.882369962997971 68.2790258240458
0.882729459939214 67.0916437875384
0.883088956880458 65.4302517026299
0.883448453821701 63.239834345358
0.883807950762945 60.4941373682544
0.884167447704188 57.2379844642942
0.884526944645432 53.6016414655793
0.884886441586675 49.7727679821414
0.885245938527919 45.9396824950895
0.885605435469162 42.2372033963508
0.885964932410406 38.7220339286513
0.886324429351649 35.3844109374519
0.886683926292893 32.1820150343686
0.887043423234136 29.0742308468556
0.88740292017538 26.0419994874807
0.887762417116623 23.0915764571351
0.888121914057867 20.2484162099165
0.88848141099911 17.5473665400004
0.888840907940354 15.0226005402717
0.889200404881597 12.6998145877044
0.889559901822841 10.5933105417402
0.889919398764085 8.70883441447127
0.890278895705328 7.04944062333589
0.890638392646572 5.61918081332302
0.890997889587815 4.42088679210834
0.891357386529059 3.44924919813812
0.891716883470302 2.68476530426223
0.892076380411546 2.09390644045332
0.892435877352789 1.63618364116865
0.892795374294033 1.27392735952146
0.893154871235276 0.979455052004892
0.89351436817652 0.736890596228397
0.893873865117763 0.539344734291521
0.894233362059007 0.384065922634881
0.89459285900025 0.268186392663986
0.894952355941494 0.186615282987711
0.895311852882737 0.132232871649827
0.895671349823981 0.0974134333411356
0.896030846765224 0.0755516589257865
0.896390343706468 0.0617520939170043
0.896749840647711 0.0526550833173574
0.897109337588955 0.0459088818997217
0.897468834530199 0.0398180875443471
0.897828331471442 0.0333467759550049
0.898187828412686 0.0262575048578175
0.898547325353929 0.0190433344646018
0.898906822295173 0.0125391215267425
0.899266319236416 0.00742520919550195
0.89962581617766 0.00393054946405958
0.899985313118903 0.00185298890376754
0.900344810060147 0.000776182497141458
0.90070430700139 0.000288476742456867
};
\addlegendentry{SMDD-LMA}
\addplot [semithick, white!63.921568627451!black, dashed]
table {%
0.833837460282091 7.36702925713778e-05
0.834163232049277 0.000395180833354018
0.834489003816462 0.00144020508488738
0.834814775583648 0.00359495178542523
0.835140547350833 0.00631372992245642
0.835466319118018 0.00844838407401103
0.835792090885204 0.0101330451871271
0.83611786265239 0.0122775281714644
0.836443634419575 0.0136169689011025
0.836769406186761 0.011783747740345
0.837095177953946 0.00733637660860444
0.837420949721132 0.00319754054615563
0.837746721488317 0.000988787905171877
0.838072493255502 0.000368048879323286
0.838398265022688 0.000808177649860984
0.838724036789874 0.00254399656654286
0.839049808557059 0.00598373245672822
0.839375580324245 0.0106454757991368
0.83970135209143 0.014991313769432
0.840027123858616 0.01721449477082
0.840352895625801 0.0167310937726373
0.840678667392987 0.0156028946084298
0.841004439160172 0.0166315327424021
0.841330210927357 0.0197806688066767
0.841655982694543 0.0230192767734111
0.841981754461729 0.0257129960029662
0.842307526228914 0.0284637180320859
0.8426332979961 0.0310891229814787
0.842959069763285 0.0336635172980242
0.843284841530471 0.0376642590544759
0.843610613297656 0.043739653149871
0.843936385064841 0.0501561530271821
0.844262156832027 0.0538319452699532
0.844587928599213 0.052424525705815
0.844913700366398 0.0472471603330654
0.845239472133584 0.0425309747970382
0.845565243900769 0.0404113093892776
0.845891015667955 0.0403109043631222
0.84621678743514 0.0428911370092134
0.846542559202325 0.0510789059192807
0.846868330969511 0.0663985971022664
0.847194102736696 0.0837841986627622
0.847519874503882 0.0929446162569152
0.847845646271068 0.0895253914295448
0.848171418038253 0.0803649747171734
0.848497189805439 0.0735258160088754
0.848822961572624 0.0703214914596136
0.84914873333981 0.0688053577398169
0.849474505106995 0.0682793173961061
0.84980027687418 0.0687916773302547
0.850126048641366 0.0698412322940099
0.850451820408551 0.0722847445745754
0.850777592175737 0.0785798739618006
0.851103363942923 0.0895515530525623
0.851429135710108 0.105125716284984
0.851754907477294 0.126417992232694
0.852080679244479 0.151333638662627
0.852406451011664 0.172354355823661
0.85273222277885 0.183472726114817
0.853057994546035 0.185782299754739
0.853383766313221 0.186868830646134
0.853709538080407 0.194397624498567
0.854035309847592 0.2062127967316
0.854361081614778 0.213504100332947
0.854686853381963 0.216531802396293
0.855012625149148 0.224823073877436
0.855338396916334 0.243088909727971
0.855664168683519 0.272603148087769
0.855989940450705 0.315967228383527
0.85631571221789 0.36393220767847
0.856641483985076 0.397987699297498
0.856967255752262 0.419091895100077
0.857293027519447 0.451309035774154
0.857618799286633 0.509156107243512
0.857944571053818 0.578781959606341
0.858270342821003 0.637209015906549
0.858596114588189 0.678661646015827
0.858921886355374 0.714502720294807
0.85924765812256 0.753698954013842
0.859573429889745 0.79584116579192
0.859899201656931 0.842472953450895
0.860224973424117 0.898230778082727
0.860550745191302 0.961151537414832
0.860876516958487 1.02715864961932
0.861202288725673 1.10239265041469
0.861528060492858 1.20458609747261
0.861853832260044 1.34997042590506
0.862179604027229 1.53255811401153
0.862505375794415 1.71794038298977
0.862831147561601 1.87473992403612
0.863156919328786 2.00978747351148
0.863482691095971 2.1485869730016
0.863808462863157 2.30473675785151
0.864134234630342 2.48806769065691
0.864460006397528 2.70779794144936
0.864785778164713 2.96481231529231
0.865111549931899 3.25332547805034
0.865437321699084 3.56256048444851
0.86576309346627 3.88296549361936
0.866088865233456 4.21470818164658
0.866414637000641 4.552763197836
0.866740408767826 4.87118427671055
0.867066180535012 5.17034513589973
0.867391952302197 5.52142989810696
0.867717724069383 6.00113145450684
0.868043495836568 6.60730200213175
0.868369267603754 7.26677516998696
0.86869503937094 7.9013601416389
0.869020811138125 8.50191908625893
0.86934658290531 9.13083375230375
0.869672354672496 9.82139711667816
0.869998126439681 10.5422367799639
0.870323898206867 11.288954335578
0.870649669974052 12.1160804336423
0.870975441741238 13.0786443832529
0.871301213508423 14.2025408688595
0.871626985275609 15.4671394581592
0.871952757042794 16.8034398784649
0.87227852880998 18.1558587653976
0.872604300577165 19.5236875861542
0.872930072344351 20.9372354059112
0.873255844111536 22.4301551384916
0.873581615878722 24.0287076724859
0.873907387645907 25.7666578156782
0.874233159413093 27.6711167391116
0.874558931180278 29.7059384828251
0.874884702947464 31.8115512741489
0.875210474714649 33.9931390819986
0.875536246481835 36.2854733806086
0.87586201824902 38.7081012525859
0.876187790016206 41.314946929244
0.876513561783391 44.177130581214
0.876839333550577 47.2546946739119
0.877165105317762 50.3524076943817
0.877490877084948 53.3050094580868
0.877816648852133 56.1961130629911
0.878142420619319 59.2181239227895
0.878468192386504 62.3194053182553
0.87879396415369 65.2690494570351
0.879119735920875 68.0234392661948
0.879445507688061 70.7212787733809
0.879771279455246 73.3930992196105
0.880097051222432 75.9259178346326
0.880422822989617 78.2887832556144
0.880748594756803 80.5910415813812
0.881074366523988 82.8377616910734
0.881400138291174 84.7928216364211
0.881725910058359 86.1597265935099
0.882051681825545 86.7474881121782
0.88237745359273 86.5197640600046
0.882703225359916 85.6050105077799
0.883028997127101 84.1742284187599
0.883354768894287 82.3145336754915
0.883680540661472 80.0580280939675
0.884006312428658 77.4585453723318
0.884332084195843 74.5814134124483
0.884657855963029 71.3973475637268
0.884983627730214 67.7978669645651
0.8853093994974 63.7775527066392
0.885635171264585 59.4738906808214
0.885960943031771 55.0273865797064
0.886286714798956 50.4834867808569
0.886612486566142 45.825382454462
0.886938258333327 41.1035386928501
0.887264030100513 36.4783876531211
0.887589801867698 32.0763261334719
0.887915573634884 27.9146171673167
0.888241345402069 23.9931698554234
0.888567117169255 20.3642138501907
0.88889288893644 17.1253202087412
0.889218660703626 14.3316323861322
0.889544432470811 11.9140334096847
0.889870204237997 9.76238095056355
0.890195976005182 7.8440723476575
0.890521747772368 6.17630745601453
0.890847519539553 4.75757767694304
0.891173291306739 3.58119152220819
0.891499063073924 2.65468546848979
0.89182483484111 1.9588332677731
0.892150606608295 1.43455619537998
0.892476378375481 1.03467283880853
0.892802150142666 0.742443896547163
0.893127921909852 0.539762639027363
0.893453693677037 0.39637383051653
0.893779465444223 0.287152983782693
0.894105237211408 0.201717860312468
0.894431008978594 0.137823776752185
0.894756780745779 0.0937655103883856
0.895082552512965 0.0663692435759103
0.89540832428015 0.049667870289471
0.895734096047336 0.0364274615448606
0.896059867814521 0.0236324310979138
0.896385639581707 0.0137445679343454
0.896711411348892 0.00906751086109325
0.897037183116078 0.00763424529220312
0.897362954883263 0.00603601889805104
0.897688726650449 0.00353791979402397
0.898014498417634 0.00143265589046297
0.89834027018482 0.000394520511723849
0.898666041952005 7.36316996234515e-05
};
\addlegendentry{SynMorph-LMA}
\addplot [semithick, color3, dashed]
table {%
0.839142875922063 8.6067020961661e-05
0.839446740968602 0.000525264426388394
0.83975060601514 0.00201888565697691
0.840054471061679 0.00488734498716865
0.840358336108218 0.00745794364312248
0.840662201154757 0.00723389916721669
0.840966066201295 0.00482970502240935
0.841269931247834 0.00361126905620349
0.841573796294373 0.00520542023034373
0.841877661340912 0.00749159490088947
0.84218152638745 0.00735514837459604
0.842485391433989 0.00520984288000951
0.842789256480528 0.00441719580001708
0.843093121527067 0.00618722600489826
0.843396986573605 0.00778148593197506
0.843700851620144 0.00650242802431195
0.844004716666683 0.00345178989109032
0.844308581713222 0.00123298631991851
0.84461244675976 0.000756105667274805
0.844916311806299 0.00202160081887072
0.845220176852838 0.0048482387822344
0.845524041899377 0.00743786053557978
0.845827906945915 0.00724740133667564
0.846131771992454 0.00481437100210718
0.846435637038993 0.00347717400528054
0.846739502085532 0.00497664327885622
0.84704336713207 0.00737168034781927
0.847347232178609 0.00747229302300384
0.847651097225148 0.00538746229371135
0.847954962271687 0.00443278467084213
0.848258827318225 0.00608142466278251
0.848562692364764 0.00776425556556441
0.848866557411303 0.00664974091273701
0.849170422457842 0.00372940963692295
0.84947428750438 0.00209467550730751
0.849778152550919 0.00399464778381196
0.850082017597458 0.0106331821468445
0.850385882643997 0.0205415199256339
0.850689747690535 0.0289928178422103
0.850993612737074 0.0336187717391873
0.851297477783613 0.0374281794777388
0.851601342830152 0.0410711390805412
0.85190520787669 0.0383495142582448
0.852209072923229 0.0276582218138842
0.852512937969768 0.0185416497991435
0.852816803016307 0.0186985817303245
0.853120668062845 0.023990076585896
0.853424533109384 0.0271020262392818
0.853728398155923 0.0290752468581832
0.854032263202462 0.0353097486843855
0.854336128249 0.0470604978802723
0.854639993295539 0.061957293420938
0.854943858342078 0.0747434230594042
0.855247723388617 0.0799750376956087
0.855551588435155 0.0794584190799811
0.855855453481694 0.0799755162717426
0.856159318528233 0.0854926630302419
0.856463183574771 0.097040930095779
0.85676704862131 0.112727702286856
0.857070913667849 0.127706559763882
0.857374778714388 0.137993633151514
0.857678643760927 0.139260469135538
0.857982508807465 0.125828321494671
0.858286373854004 0.103481601868205
0.858590238900543 0.0918904630962763
0.858894103947081 0.0976675278475268
0.85919796899362 0.106513410342519
0.859501834040159 0.112176135432223
0.859805699086698 0.12314726714937
0.860109564133236 0.141754619139142
0.860413429179775 0.162136407003881
0.860717294226314 0.179933077438254
0.861021159272853 0.194185896118028
0.861325024319391 0.209957526587859
0.86162888936593 0.235393570042509
0.861932754412469 0.268573132299324
0.862236619459008 0.296940872179014
0.862540484505546 0.314426270209188
0.862844349552085 0.32898238206336
0.863148214598624 0.352518797122596
0.863452079645163 0.391763550539086
0.863755944691701 0.442337383039484
0.86405980973824 0.492845403493385
0.864363674784779 0.541959757446342
0.864667539831318 0.602345968096499
0.864971404877856 0.679315046013936
0.865275269924395 0.757172051809093
0.865579134970934 0.83124042418528
0.865883000017473 0.921414950665255
0.866186865064011 1.02526919117687
0.86649073011055 1.11828053107185
0.866794595157089 1.21064896908737
0.867098460203628 1.33590700925819
0.867402325250166 1.506126402987
0.867706190296705 1.70468364163803
0.868010055343244 1.89832353759906
0.868313920389783 2.07160181429563
0.868617785436321 2.23192130629429
0.86892165048286 2.40787606289045
0.869225515529399 2.65329166081699
0.869529380575938 2.99442027274238
0.869833245622476 3.39822046195031
0.870137110669015 3.81122560777101
0.870440975715554 4.18749652240126
0.870744840762093 4.50001967406139
0.871048705808631 4.78458658357157
0.87135257085517 5.13445464068831
0.871656435901709 5.63353365261925
0.871960300948248 6.32758389518104
0.872264165994786 7.18067183369574
0.872568031041325 8.03342441330541
0.872871896087864 8.7614888765617
0.873175761134403 9.47167010865428
0.873479626180941 10.3815716202112
0.87378349122748 11.573464821532
0.874087356274019 12.9585717477641
0.874391221320557 14.3843761042252
0.874695086367096 15.7742924869244
0.874998951413635 17.1814053211868
0.875302816460174 18.6574030042262
0.875606681506713 20.2045360594076
0.875910546553251 21.8544673305906
0.87621441159979 23.6214885947545
0.876518276646329 25.5070842990122
0.876822141692867 27.6296309032037
0.877126006739406 30.1200484351011
0.877429871785945 32.9152038927128
0.877733736832484 35.9452588175779
0.878037601879022 39.2970133441713
0.878341466925561 42.8246482380658
0.8786453319721 46.0587641523591
0.878949197018639 48.8753236349495
0.879253062065178 51.6997623641887
0.879556927111716 54.8865755641233
0.879860792158255 58.4157079027337
0.880164657204794 62.1158521301965
0.880468522251332 65.833405389803
0.880772387297871 69.5022441408531
0.88107625234441 73.0934701321098
0.881380117390949 76.544642259773
0.881683982437487 79.8738616394751
0.881987847484026 83.107406050969
0.882291712530565 86.2157208085797
0.882595577577104 89.1519092564034
0.882899442623642 91.6860616326588
0.883203307670181 93.5537405668595
0.88350717271672 94.7086953725981
0.883811037763259 95.1915775283074
0.884114902809797 95.081307578081
0.884418767856336 94.4990332106091
0.884722632902875 93.4710830087798
0.885026497949414 91.9172465102843
0.885330362995952 89.7462854586001
0.885634228042491 87.0129277074735
0.88593809308903 84.005954305515
0.886241958135569 80.8791518354378
0.886545823182107 77.3380613040077
0.886849688228646 73.1058868407046
0.887153553275185 68.3853405312787
0.887457418321724 63.5732675795405
0.887761283368262 58.8369092419211
0.888065148414801 54.1282513262509
0.88836901346134 49.3801242062983
0.888672878507879 44.5984737534923
0.888976743554417 39.8850520220612
0.889280608600956 35.3880275451697
0.889584473647495 31.135634885186
0.889888338694034 27.0167450313899
0.890192203740572 23.0528894338084
0.890496068787111 19.4682232380759
0.89079993383365 16.4161799016481
0.891103798880189 13.8361132570973
0.891407663926727 11.583711842823
0.891711528973266 9.58061255938674
0.892015394019805 7.80401123887608
0.892319259066344 6.22150311187554
0.892623124112882 4.82995809229697
0.892926989159421 3.66798851933913
0.89323085420596 2.74219165370804
0.893534719252498 2.02178733919886
0.893838584299037 1.46679647649714
0.894142449345576 1.02808365068083
0.894446314392115 0.682325719231735
0.894750179438654 0.446335841981898
0.895054044485192 0.316990660624392
0.895357909531731 0.246335820637613
0.89566177457827 0.190021970795266
0.895965639624808 0.137500572756822
0.896269504671347 0.0934828313910666
0.896573369717886 0.0593404836902088
0.896877234764425 0.0350267842786647
0.897181099810964 0.0214727533448818
0.897484964857502 0.0170427293219446
0.897788829904041 0.0173771144735561
0.89809269495058 0.0174422766154193
0.898396559997118 0.0137390422587972
0.898700425043657 0.00755995342466148
0.899004290090196 0.00276586505615242
0.899308155136735 0.000659074543732817
0.899612020183273 0.000101269671990535
};
\addlegendentry{SynMorph-MIPGAN}
\end{axis}

\end{tikzpicture}


==> Figures/serfiq_nonmorph.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00784313725490196,0.243137254901961,1}
\definecolor{color1}{rgb}{1,0.486274509803922,0}
\definecolor{color2}{rgb}{0.101960784313725,0.788235294117647,0.219607843137255}
\definecolor{color3}{rgb}{0.909803921568627,0,0.0431372549019608}
\definecolor{color4}{rgb}{0.545098039215686,0.168627450980392,0.886274509803922}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={SERFIQ face quality scores of non-morphed images},
xmin=0.782276537908393, xmax=0.907477914256186,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Density},
ymin=0, ymax=90.6285647997517,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0.853459358260693 0.00310981428375761
0.853702210443323 0.00583134009861893
0.853945062625953 0.0104296206837726
0.854187914808582 0.017792414250074
0.854430766991212 0.0289512603092373
0.854673619173842 0.0449330906818328
0.854916471356472 0.0665167980586438
0.855159323539101 0.0939209774133212
0.855402175721731 0.126491137165875
0.855645027904361 0.162488943719941
0.855887880086991 0.199091977009539
0.85613073226962 0.232675110102691
0.85637358445225 0.259365568708208
0.85661643663488 0.275766140716464
0.85685928881751 0.279663498121964
0.857102141000139 0.270518428058016
0.857344993182769 0.249588257937748
0.857587845365399 0.219643153085422
0.857830697548029 0.184364548664773
0.858073549730658 0.147605786997009
0.858316401913288 0.112718598411244
0.858559254095918 0.0821020498654231
0.858802106278548 0.0570398856602457
0.859044958461177 0.0377980607627133
0.859287810643807 0.0238905763121743
0.859530662826437 0.0144029025156669
0.859773515009067 0.00828209172580003
0.860016367191696 0.00454254023356029
0.860259219374326 0.00237651010404579
0.860502071556956 0.00118617224695015
0.860744923739586 0.000565538789395463
0.860987775922216 0.000259584106708824
0.861230628104845 0.000120234413268765
0.861473480287475 7.01985222227841e-05
0.861716332470105 7.90224497179404e-05
0.861959184652734 0.000152222770898348
0.862202036835364 0.000333335455305733
0.862444889017994 0.000718947903109742
0.862687741200624 0.00148678298080054
0.862930593383254 0.00293523772992189
0.863173445565883 0.00552836023787196
0.863416297748513 0.0099329368628466
0.863659149931143 0.0170258033215777
0.863902002113773 0.0278437150968776
0.864144854296402 0.0434510535376484
0.864387706479032 0.0647178723416685
0.864630558661662 0.0920335512354389
0.864873410844291 0.125022561930087
0.865116263026921 0.162362128137635
0.865359115209551 0.20180560013785
0.865601967392181 0.240474344591341
0.865844819574811 0.275396508243611
0.86608767175744 0.304168667609498
0.86633052394007 0.325539831826345
0.8665733761227 0.339709863098943
0.86681622830533 0.348215259501893
0.867059080487959 0.353423383258566
0.867301932670589 0.357813641475229
0.867544784853219 0.363320088768104
0.867787637035848 0.370995502936953
0.868030489218478 0.381132041444359
0.868273341401108 0.393790344200476
0.868516193583738 0.409528340730861
0.868759045766368 0.430052853682632
0.869001897948997 0.458564908076804
0.869244750131627 0.499699782691611
0.869487602314257 0.559104509723973
0.869730454496887 0.642781502281241
0.869973306679516 0.756331544338233
0.870216158862146 0.904180866579515
0.870459011044776 1.08883644147882
0.870701863227406 1.31023125269849
0.870944715410035 1.56529828649944
0.871187567592665 1.84799247047309
0.871430419775295 2.14998143939933
0.871673271957925 2.4620932643861
0.871916124140554 2.77635745259395
0.872158976323184 3.08819760606485
0.872401828505814 3.39816237857286
0.872644680688444 3.71262150591095
0.872887532871073 4.04312545738122
0.873130385053703 4.40454310498368
0.873373237236333 4.81248744734234
0.873616089418963 5.28074586793547
0.873858941601592 5.81935732176212
0.874101793784222 6.43366311687518
0.874344645966852 7.12426017108381
0.874587498149482 7.88750878672821
0.874830350332111 8.71622488922603
0.875073202514741 9.60039828574897
0.875316054697371 10.5280493251978
0.875558906880001 11.4864416714327
0.87580175906263 12.4636864300433
0.87604461124526 13.4503870697949
0.87628746342789 14.4406517164398
0.87653031561052 15.4318298772412
0.876773167793149 16.4228276929495
0.877016019975779 17.4116412257811
0.877258872158409 18.3934116293015
0.877501724341039 19.3604240539579
0.877744576523668 20.3048537447431
0.877987428706298 21.2238911812307
0.878230280888928 22.1256493576147
0.878473133071558 23.0335485455577
0.878715985254187 23.9870678609199
0.878958837436817 25.0378457835445
0.879201689619447 26.2417098993353
0.879444541802077 27.6487016569231
0.879687393984706 29.2939507420771
0.879930246167336 31.1920333375216
0.880173098349966 33.3363005247767
0.880415950532596 35.7030230668705
0.880658802715225 38.2586739725584
0.880901654897855 40.9677934712023
0.881144507080485 43.7989113340423
0.881387359263115 46.7268560410559
0.881630211445744 49.731111886904
0.881873063628374 52.7912421140574
0.882115915811004 55.8813736711985
0.882358767993634 58.966067030032
0.882601620176263 61.9994721379399
0.882844472358893 64.9285902507619
0.883087324541523 67.7000216009659
0.883330176724153 70.2682578299842
0.883573028906782 72.6028937386498
0.883815881089412 74.6924192697314
0.884058733272042 76.5434572722481
0.884301585454672 78.1759587142263
0.884544437637301 79.6162461953048
0.884787289819931 80.8903120823251
0.885030142002561 82.0192492814363
0.885272994185191 83.0174461848066
0.88551584636782 83.8928646867474
0.88575869855045 84.6479759180775
0.88600155073308 85.2800523538809
0.88624440291571 85.7803460113536
0.886487255098339 86.1327143879358
0.886730107280969 86.3129188569064
0.886972959463599 86.2897737794154
0.887215811646229 86.0286127975005
0.887458663828858 85.4965402332513
0.887701516011488 84.668146033962
0.887944368194118 83.5301349873041
0.888187220376748 82.0837017833477
0.888430072559377 80.3442293388772
0.888672924742007 78.3386351595484
0.888915776924637 76.1011685552839
0.889158629107267 73.66861367589
0.889401481289896 71.0758005531256
0.889644333472526 68.3522154527441
0.889887185655156 65.5203640891304
0.890130037837786 62.5962765754218
0.890372890020415 59.5920457957188
0.890615742203045 56.519614180661
0.890858594385675 53.3944347898074
0.891101446568305 50.2374870228098
0.891344298750934 47.0746325738194
0.891587150933564 43.9333316053803
0.891830003116194 40.837869057603
0.892072855298824 37.8049416414055
0.892315707481453 34.8413956816032
0.892558559664083 31.9451157661805
0.892801411846713 29.108900524951
0.893044264029343 26.326107891718
0.893287116211972 23.596291261697
0.893529968394602 20.9291270103906
0.893772820577232 18.3455531508872
0.894015672759862 15.8759320890366
0.894258524942491 13.5558980519608
0.894501377125121 11.4210871103165
0.894744229307751 9.50204561816221
0.894987081490381 7.82031242646604
0.89522993367301 6.38615382780692
0.89547278585564 5.19793277467587
0.89571563803827 4.24279233416476
0.8959584902209 3.4982723004755
0.896201342403529 2.93457254565441
0.896444194586159 2.51728529280212
0.896687046768789 2.21043580475268
0.896929898951419 1.97958514651044
0.897172751134048 1.79463325539476
0.897415603316678 1.63191617960191
0.897658455499308 1.47527914947442
0.897901307681938 1.31601382826738
0.898144159864567 1.15179778329884
0.898387012047197 0.984973204220256
0.898629864229827 0.820586433435519
0.898872716412457 0.66457104288822
0.899115568595086 0.522334081758493
0.899358420777716 0.397856669289324
0.899601272960346 0.293295177854319
0.899844125142976 0.208990676957119
0.900086977325605 0.143760655963827
0.900329829508235 0.0953448420854724
0.900572681690865 0.0608926761506303
0.900815533873495 0.037405405325502
0.901058386056124 0.0220764477501097
0.901301238238754 0.0125058636033824
0.901544090421384 0.0067935350903024
0.901786942604014 0.00353613188981978
};
\addlegendentry{FRGC}
\addplot [semithick, color1, dotted]
table {%
0.787967509560566 0.000130995747101451
0.788515977696782 0.000407018106397631
0.789064445832998 0.00107486753046993
0.789612913969214 0.00241563885207474
0.79016138210543 0.00463169348141236
0.790709850241647 0.00761411705692296
0.791258318377863 0.0108325617144492
0.791806786514079 0.0135620861101853
0.792355254650295 0.0153458229443759
0.792903722786511 0.0162515769840761
0.793452190922727 0.016643945213091
0.794000659058944 0.0167734393721313
0.79454912719516 0.0166833283039907
0.795097595331376 0.01642188848326
0.795646063467592 0.0161005398630667
0.796194531603808 0.0156695297599525
0.796742999740024 0.0148487444328729
0.797291467876241 0.0134965804789355
0.797839936012457 0.0120066769729582
0.798388404148673 0.0111374271207425
0.798936872284889 0.0113248517710007
0.799485340421105 0.0121864736050028
0.800033808557321 0.0127917872132249
0.800582276693538 0.0125073946508063
0.801130744829754 0.01164009447147
0.80167921296597 0.0112860769898049
0.802227681102186 0.0125372845069692
0.802776149238402 0.0157441588278971
0.803324617374618 0.020395685043423
0.803873085510835 0.0255701982686017
0.804421553647051 0.0304470935764388
0.804970021783267 0.0344538953649004
0.805518489919483 0.0370994930802409
0.806066958055699 0.0378667404749056
0.806615426191916 0.0363736365756849
0.807163894328132 0.0326374715074609
0.807712362464348 0.027182610371187
0.808260830600564 0.0209493829162294
0.80880929873678 0.0151038267867789
0.809357766872996 0.0107727159566375
0.809906235009212 0.00868348581427608
0.810454703145429 0.00881617189371605
0.811003171281645 0.0103129146238319
0.811551639417861 0.011847369124238
0.812100107554077 0.0123775311361908
0.812648575690293 0.0118366818106335
0.813197043826509 0.0112208002851667
0.813745511962726 0.0119317053735885
0.814293980098942 0.0148321892676618
0.814842448235158 0.0197189860093224
0.815390916371374 0.02560445797128
0.81593938450759 0.0315320484445876
0.816487852643807 0.0371400042521
0.817036320780023 0.0424221965077693
0.817584788916239 0.0470864566954605
0.818133257052455 0.0504846850866301
0.818681725188671 0.0523576035598061
0.819230193324887 0.0534794648299156
0.819778661461104 0.0553892484565464
0.82032712959732 0.0595981101695686
0.820875597733536 0.0671510458916104
0.821424065869752 0.0786416786718539
0.821972534005968 0.094107495109022
0.822521002142184 0.112564437496051
0.823069470278401 0.131642528316157
0.823617938414617 0.14806755594131
0.824166406550833 0.159332948217991
0.824714874687049 0.165788548922169
0.825263342823265 0.17132682386839
0.825811810959481 0.181477252428247
0.826360279095698 0.200131227223775
0.826908747231914 0.227694559401276
0.82745721536813 0.262001379606147
0.828005683504346 0.300471964028285
0.828554151640562 0.341241835092835
0.829102619776778 0.382796210122676
0.829651087912995 0.4232000543255
0.830199556049211 0.459670289732908
0.830748024185427 0.488464434626309
0.831296492321643 0.505412800424245
0.831844960457859 0.507906409918641
0.832393428594075 0.498002529886678
0.832941896730292 0.484244850505791
0.833490364866508 0.479722632238247
0.834038833002724 0.496836373940303
0.83458730113894 0.542229218831952
0.835135769275156 0.615074306378797
0.835684237411372 0.709054761164357
0.836232705547589 0.816075619220475
0.836781173683805 0.929260730434263
0.837329641820021 1.04337954182155
0.837878109956237 1.15264480585238
0.838426578092453 1.24890905105265
0.838975046228669 1.32442089194553
0.839523514364886 1.37887442482148
0.840071982501102 1.42405747967466
0.840620450637318 1.4796377514241
0.841168918773534 1.56180291688549
0.84171738690975 1.67336892289312
0.842265855045967 1.80250551594181
0.842814323182183 1.93057277982978
0.843362791318399 2.04397081116289
0.843911259454615 2.14264224952932
0.844459727590831 2.23956346087202
0.845008195727047 2.35146231095307
0.845556663863263 2.48755057616635
0.84610513199948 2.64456485597218
0.846653600135696 2.81144822650056
0.847202068271912 2.97959137515723
0.847750536408128 3.15036597246121
0.848299004544344 3.33461927612914
0.84884747268056 3.54688138602642
0.849395940816777 3.80151714575729
0.849944408952993 4.11298463086486
0.850492877089209 4.49445658498166
0.851041345225425 4.95020145955246
0.851589813361641 5.46714116173273
0.852138281497858 6.0164328931968
0.852686749634074 6.5681428183993
0.85323521777029 7.10922415014549
0.853783685906506 7.65123145028051
0.854332154042722 8.22277864373333
0.854880622178938 8.8536540157226
0.855429090315155 9.56208400776154
0.855977558451371 10.350829876141
0.856526026587587 11.2089239305535
0.857074494723803 12.1144984621957
0.857622962860019 13.0404234960178
0.858171430996235 13.9664946366847
0.858719899132452 14.8934944050014
0.859268367268668 15.8462472621055
0.859816835404884 16.8581477086959
0.8603653035411 17.9455516598732
0.860913771677316 19.0908520059527
0.861462239813532 20.2478466461528
0.862010707949749 21.3669230880729
0.862559176085965 22.4229105343798
0.863107644222181 23.4252053721348
0.863656112358397 24.4020850336447
0.864204580494613 25.3728153314429
0.864753048630829 26.3326849340225
0.865301516767046 27.2616536161978
0.865849984903262 28.1415326026134
0.866398453039478 28.9625860193849
0.866946921175694 29.7210461950965
0.86749538931191 30.4203611503924
0.868043857448126 31.0758712382505
0.868592325584343 31.7122970849696
0.869140793720559 32.3546161687186
0.869689261856775 33.0235868980398
0.870237729992991 33.7371373564748
0.870786198129207 34.505949437553
0.871334666265423 35.3201740058578
0.87188313440164 36.1436843399171
0.872431602537856 36.9312702317338
0.872980070674072 37.6576754150426
0.873528538810288 38.3294816696729
0.874077006946504 38.9692981522255
0.87462547508272 39.5937157520765
0.875173943218937 40.2081515028216
0.875722411355153 40.8139933696983
0.876270879491369 41.408772230755
0.876819347627585 41.9750684950259
0.877367815763801 42.4706112296037
0.877916283900018 42.8296942778901
0.878464752036234 42.9761504944448
0.87901322017245 42.8421549219839
0.879561688308666 42.3813788756903
0.880110156444882 41.5647171185243
0.880658624581098 40.3634664599689
0.881207092717315 38.7437269981764
0.881755560853531 36.6877715590009
0.882304028989747 34.2277293674912
0.882852497125963 31.4599894856664
0.883400965262179 28.5227198010893
0.883949433398395 25.5477660257472
0.884497901534611 22.6184978659458
0.885046369670828 19.7624544321553
0.885594837807044 16.9811579761005
0.88614330594326 14.2899138016686
0.886691774079476 11.7363791887683
0.887240242215692 9.38989127585552
0.887788710351909 7.31623492226749
0.888337178488125 5.55590656415943
0.888885646624341 4.11558750906898
0.889434114760557 2.97370052579436
0.889982582896773 2.09348146706117
0.890531051032989 1.43401765003214
0.891079519169206 0.954861055746241
0.891627987305422 0.617237699400402
0.892176455441638 0.385888420533053
0.892724923577854 0.231521745421777
0.89327339171407 0.131779691663617
0.893821859850286 0.0702105701078785
0.894370327986503 0.0345473231074989
0.894918796122719 0.0155065795713934
0.895467264258935 0.0062798603335622
0.896015732395151 0.0022726513267071
0.896564200531367 0.000728747719318744
0.897112668667583 0.000205510675195172
};
\addlegendentry{SMDD}
\addplot [semithick, color2, dashed]
table {%
0.808415585769919 5.1882848391747e-05
0.808870686553265 0.000323028334102518
0.809325787336611 0.00125175263704813
0.809780888119956 0.00301896100149244
0.810235988903302 0.00453166274570355
0.810691089686647 0.00423368703381734
0.811146190469993 0.00246173335633984
0.811601291253338 0.000890890567451145
0.812056392036684 0.000200663693484679
0.81251149282003 2.81302980305831e-05
0.812966593603375 2.45437520921889e-06
0.813421694386721 1.33281130717461e-07
0.813876795170066 4.50461285635653e-09
0.814331895953412 9.47561411283524e-11
0.814786996736757 1.24056164804858e-12
0.815242097520103 1.01085863705013e-14
0.815697198303449 5.1265315647532e-17
0.816152299086794 1.65334211244701e-19
0.81660739987014 1.49870771081892e-18
0.817062500653485 3.97029409248796e-16
0.817517601436831 6.54759231136734e-14
0.817972702220176 6.72050136435586e-12
0.818427803003522 4.29321667755046e-10
0.818882903786868 1.70696663592076e-08
0.819338004570213 4.22404316897011e-07
0.819793105353559 6.50568084719749e-06
0.820248206136904 6.23617439313382e-05
0.82070330692025 0.000372053037703051
0.821158407703595 0.00138150608207154
0.821613508486941 0.00319275887916601
0.822068609270286 0.00459317798529366
0.822523710053632 0.00412437101103909
0.822978810836978 0.00241639322845234
0.823433911620323 0.00154027326643006
0.823889012403669 0.00293540524210145
0.824344113187014 0.00645004810654927
0.82479921397036 0.00954684167490145
0.825254314753705 0.00964694885755021
0.825709415537051 0.00785427968084722
0.826164516320397 0.00621821461309415
0.826619617103742 0.00442042479253999
0.827074717887088 0.00228442046015303
0.827529818670433 0.000771090780515289
0.827984919453779 0.000190849016177444
0.828440020237124 0.000272607644474263
0.82889512102047 0.00147658180410918
0.829350221803816 0.00575421341286734
0.829805322587161 0.0153872675317504
0.830260423370507 0.0292651345515714
0.830715524153852 0.0407911415371696
0.831170624937198 0.0422876810223843
0.831625725720543 0.0338422347480615
0.832080826503889 0.0255136044948074
0.832535927287235 0.0253023707176979
0.83299102807058 0.0296715106984198
0.833446128853926 0.0324591042241666
0.833901229637271 0.0349147102206575
0.834356330420617 0.03960725041227
0.834811431203962 0.0442673812392497
0.835266531987308 0.0484737502891747
0.835721632770653 0.0551278390800761
0.836176733553999 0.0630540118065174
0.836631834337345 0.0689820010238265
0.83708693512069 0.0737014730871353
0.837542035904036 0.078712980859581
0.837997136687381 0.0836179202593617
0.838452237470727 0.0914032402166536
0.838907338254072 0.107863899350627
0.839362439037418 0.13050705949251
0.839817539820764 0.146418578812409
0.840272640604109 0.148847628949926
0.840727741387455 0.146958654365073
0.8411828421708 0.150812136162663
0.841637942954146 0.15391796892006
0.842093043737491 0.146956832391426
0.842548144520837 0.140264012530169
0.843003245304183 0.151748943379396
0.843458346087528 0.186399973477485
0.843913446870874 0.236719328489691
0.844368547654219 0.286471982892684
0.844823648437565 0.31221076386721
0.845278749220911 0.302548927732041
0.845733850004256 0.280095708714039
0.846188950787602 0.279310086515743
0.846644051570947 0.307206075767021
0.847099152354293 0.350050254119569
0.847554253137638 0.401157414638036
0.848009353920984 0.454747930039141
0.848464454704329 0.497857592396092
0.848919555487675 0.527864900961286
0.849374656271021 0.551332375611488
0.849829757054366 0.571750524260782
0.850284857837712 0.593783931840089
0.850739958621057 0.627963164780237
0.851195059404403 0.692859415800868
0.851650160187748 0.801406347365108
0.852105260971094 0.929899285332088
0.852560361754439 1.02723820284987
0.853015462537785 1.08187933820521
0.853470563321131 1.14187403178578
0.853925664104476 1.24067533674153
0.854380764887822 1.36033139242978
0.854835865671167 1.47570144693004
0.855290966454513 1.59417435840991
0.855746067237859 1.74217291239155
0.856201168021204 1.92206300543611
0.85665626880455 2.10582969293698
0.857111369587895 2.27835876472145
0.857566470371241 2.46214832438669
0.858021571154586 2.68079326698232
0.858476671937932 2.92031322046316
0.858931772721278 3.16675334549616
0.859386873504623 3.45265648130739
0.859841974287969 3.80291659719785
0.860297075071314 4.19146389182736
0.86075217585466 4.57325363079288
0.861207276638005 4.92256208241783
0.861662377421351 5.26369996666496
0.862117478204696 5.64813248091485
0.862572578988042 6.1177502303633
0.863027679771388 6.70035760880661
0.863482780554733 7.37651585019449
0.863937881338079 8.06717439072234
0.864392982121424 8.73471499504002
0.86484808290477 9.44521664580025
0.865303183688115 10.2545087877369
0.865758284471461 11.1365167808313
0.866213385254807 12.05035897064
0.866668486038152 13.0084816619988
0.867123586821498 14.0544897978531
0.867578687604843 15.1986561009507
0.868033788388189 16.449829976617
0.868488889171534 17.7747927324193
0.86894398995488 19.0329522937745
0.869399090738226 20.1773640207246
0.869854191521571 21.3820214434814
0.870309292304917 22.807491408152
0.870764393088262 24.4097816720977
0.871219493871608 26.0917124287627
0.871674594654953 27.8828129993756
0.872129695438299 29.8497283879493
0.872584796221645 31.9698246203005
0.87303989700499 34.1433242264496
0.873494997788336 36.2938278670474
0.873950098571681 38.5249580175602
0.874405199355027 41.0540534897909
0.874860300138372 43.8694931822519
0.875315400921718 46.7096367420998
0.875770501705064 49.4201818912473
0.876225602488409 52.0164764601043
0.876680703271755 54.5274944503889
0.8771358040551 56.9853571597381
0.877590904838446 59.3712782076524
0.878046005621791 61.5855802633215
0.878501106405137 63.5650261315292
0.878956207188482 65.249797125086
0.879411307971828 66.5094276364201
0.879866408755174 67.2973876818026
0.880321509538519 67.6710218651176
0.880776610321865 67.6903458508789
0.88123171110521 67.4383460878591
0.881686811888556 66.8752540508993
0.882141912671901 65.7108565874985
0.882597013455247 63.5981454659707
0.883052114238593 60.5265511297616
0.883507215021938 57.0133720067312
0.883962315805284 53.5282758118752
0.884417416588629 49.9351255433441
0.884872517371975 45.9314333106318
0.88532761815532 41.5121505129797
0.885782718938666 36.8442720951683
0.886237819722012 32.1476156673493
0.886692920505357 27.6442609578503
0.887148021288703 23.4387420909293
0.887603122072048 19.4981224526182
0.888058222855394 15.7873116022711
0.888513323638739 12.3751942233941
0.888968424422085 9.40604666793065
0.889423525205431 6.98896162026649
0.889878625988776 5.12416986106617
0.890333726772122 3.72703260543527
0.890788827555467 2.67978289095562
0.891243928338813 1.87827543703153
0.891699029122158 1.2703151658301
0.892154129905504 0.831896634825742
0.89260923068885 0.534712918610637
0.893064331472195 0.345127551695852
0.893519432255541 0.223529749016669
0.893974533038886 0.138212530309118
0.894429633822232 0.0786264921698513
0.894884734605577 0.0417205066583223
0.895339835388923 0.0210528803733443
0.895794936172268 0.0113616215280487
0.896250036955614 0.0091064989190746
0.89670513773896 0.00922520860245215
0.897160238522305 0.00754599887166107
0.897615339305651 0.00422550647943995
0.898070440088996 0.00155648999618363
0.898525540872342 0.00037107669640717
0.898980641655687 5.66011632053313e-05
};
\addlegendentry{SynMorph-FRPCA}
\addplot [semithick, color3, dashed]
table {%
0.791480425830032 2.90138438774255e-05
0.792004650189199 0.000194922111520395
0.792528874548365 0.00078808289855044
0.793053098907532 0.00196516610272074
0.793577323266699 0.00326335113105224
0.794101547625866 0.00431933034513429
0.794625771985033 0.00552014958680453
0.7951499963442 0.00668947672928043
0.795674220703367 0.00703318934831696
0.796198445062534 0.00637851031527388
0.796722669421701 0.00493345270587247
0.797246893780868 0.00330782979871046
0.797771118140035 0.0029142232656233
0.798295342499202 0.00437982775601591
0.798819566858369 0.00600956440321282
0.799343791217536 0.00598210257301468
0.799868015576703 0.0046949096761124
0.80039223993587 0.00341427661183327
0.800916464295037 0.00318749109627583
0.801440688654204 0.00435753808343555
0.801964913013371 0.00613739573448426
0.802489137372537 0.00775196839460245
0.803013361731704 0.00868901023767326
0.803537586090871 0.00801271342632966
0.804061810450038 0.00578562500435853
0.804586034809205 0.0042724577382989
0.805110259168372 0.00491489346839842
0.805634483527539 0.00618365927760452
0.806158707886706 0.00689420715620562
0.806682932245873 0.00811672279592629
0.80720715660504 0.00998199188867908
0.807731380964207 0.0106447963057722
0.808255605323374 0.00919341176503171
0.808779829682541 0.00776495508156328
0.809304054041708 0.0092506925018497
0.809828278400875 0.0131241644930095
0.810352502760042 0.0167678707656648
0.810876727119209 0.018525418152273
0.811400951478376 0.0172518658829115
0.811925175837543 0.0133718851028633
0.81244940019671 0.00913205488043235
0.812973624555877 0.00608791558042923
0.813497848915044 0.00485099724095086
0.81402207327421 0.00621513128354678
0.814546297633377 0.0112904549451767
0.815070521992544 0.0203700411827665
0.815594746351711 0.0306316584631317
0.816118970710878 0.0373436391164359
0.816643195070045 0.0386590873196551
0.817167419429212 0.0358383893455956
0.817691643788379 0.0309323912866633
0.818215868147546 0.0275158118967791
0.818740092506713 0.0277367673663979
0.81926431686588 0.0295551581028445
0.819788541225047 0.0308685975827097
0.820312765584214 0.0308175403491733
0.820836989943381 0.0290865064454967
0.821361214302548 0.0275418062854128
0.821885438661715 0.0291650580480142
0.822409663020882 0.0345366296880391
0.822933887380049 0.0407857371161707
0.823458111739216 0.0457678800445126
0.823982336098383 0.050585436303526
0.824506560457549 0.0570650776272087
0.825030784816716 0.0670411463671693
0.825555009175883 0.0824326128550562
0.82607923353505 0.100094282663175
0.826603457894217 0.110835142723019
0.827127682253384 0.11165858729125
0.827651906612551 0.111001805312989
0.828176130971718 0.114783664061332
0.828700355330885 0.11998120533173
0.829224579690052 0.123077659689408
0.829748804049219 0.125201603595718
0.830273028408386 0.129172466858034
0.830797252767553 0.137163946157845
0.83132147712672 0.149221443338444
0.831845701485887 0.160855887363169
0.832369925845054 0.172017762725737
0.832894150204221 0.18801613213542
0.833418374563388 0.203403069764685
0.833942598922555 0.212839165526965
0.834466823281722 0.2258429584268
0.834991047640888 0.247301743562807
0.835515272000055 0.26901654173219
0.836039496359222 0.288400192313174
0.836563720718389 0.308429204413562
0.837087945077556 0.327309914688269
0.837612169436723 0.349028217268688
0.83813639379589 0.379297562965053
0.838660618155057 0.408627675554037
0.839184842514224 0.422943552242785
0.839709066873391 0.427961011393667
0.840233291232558 0.444514359422228
0.840757515591725 0.477979390015919
0.841281739950892 0.514749302015924
0.841805964310059 0.547798788652058
0.842330188669226 0.584705000948442
0.842854413028393 0.636090305409699
0.84337863738756 0.705378504781995
0.843902861746727 0.786851478941659
0.844427086105894 0.873897946067881
0.844951310465061 0.966334406778124
0.845475534824228 1.06212220080453
0.845999759183394 1.14964352815816
0.846523983542561 1.22396126503987
0.847048207901728 1.30255722934767
0.847572432260895 1.40332238777754
0.848096656620062 1.51927436127174
0.848620880979229 1.63954606144558
0.849145105338396 1.77753745196637
0.849669329697563 1.9458262005063
0.85019355405673 2.13382169581901
0.850717778415897 2.326253459506
0.851242002775064 2.51651116606259
0.851766227134231 2.72837359696164
0.852290451493398 2.98614933429412
0.852814675852565 3.26686860332692
0.853338900211732 3.56367513700402
0.853863124570899 3.89862266987543
0.854387348930066 4.25739295624174
0.854911573289233 4.6134410756021
0.8554357976484 4.98156447952822
0.855960022007566 5.40515423428493
0.856484246366733 5.91234452829825
0.8570084707259 6.47693149799323
0.857532695085067 7.03794098990584
0.858056919444234 7.57581913135235
0.858581143803401 8.13863540259451
0.859105368162568 8.78291165575552
0.859629592521735 9.50731562138273
0.860153816880902 10.2601010906766
0.860678041240069 10.9906391698275
0.861202265599236 11.699441229811
0.861726489958403 12.4602659149243
0.86225071431757 13.3459532450486
0.862774938676737 14.3747921002646
0.863299163035904 15.5201394537711
0.863823387395071 16.7347668047695
0.864347611754238 18.0030954922848
0.864871836113405 19.2757698809826
0.865396060472572 20.4478362525016
0.865920284831739 21.5480577919828
0.866444509190906 22.7533343563626
0.866968733550073 24.174171014629
0.86749295790924 25.7675543574018
0.868017182268406 27.4334718309023
0.868541406627573 29.1375142834611
0.86906563098674 30.8856428882973
0.869589855345907 32.6831893017256
0.870114079705074 34.5400466005777
0.870638304064241 36.379353319743
0.871162528423408 38.1195971707402
0.871686752782575 39.8681455631694
0.872210977141742 41.7317107021591
0.872735201500909 43.6089261803818
0.873259425860076 45.4139519681518
0.873783650219243 47.2278506141075
0.87430787457841 49.0541489846571
0.874832098937577 50.6762885335104
0.875356323296744 51.9633586706841
0.875880547655911 53.0536279398233
0.876404772015078 54.1227300854724
0.876928996374245 55.1643257753379
0.877453220733412 55.9800411323263
0.877977445092578 56.372384344435
0.878501669451745 56.3240324931149
0.879025893810912 55.8844345788355
0.879550118170079 55.0107779171802
0.880074342529246 53.6199379438193
0.880598566888413 51.6788179954868
0.88112279124758 49.1542493962529
0.881647015606747 46.0369625008898
0.882171239965914 42.506462731996
0.882695464325081 38.8301571834647
0.883219688684248 35.0938902562145
0.883743913043415 31.2714311635362
0.884268137402582 27.3941649006631
0.884792361761749 23.5554544489007
0.885316586120916 19.8692843891937
0.885840810480083 16.408688133388
0.88636503483925 13.2182943490885
0.886889259198417 10.3764813351404
0.887413483557584 7.96900021706588
0.887937707916751 6.00584281490779
0.888461932275918 4.4371444040289
0.888986156635085 3.20565023424249
0.889510380994251 2.253448981386
0.890034605353418 1.53697317730768
0.890558829712585 1.02107832623948
0.891083054071752 0.65581205943931
0.891607278430919 0.392242700835705
0.892131502790086 0.210870780086095
0.892655727149253 0.102741064593506
0.89317995150842 0.0465148948904094
0.893704175867587 0.0191662748903804
0.894228400226754 0.00665508427042793
0.894752624585921 0.00176861125983109
0.895276848945088 0.000330912744349213
0.895801073304255 4.10466829669663e-05
};
\addlegendentry{SynMorph-IFGD}
\addplot [semithick, color4, dashed]
table {%
0.813377958453459 5.24500037620461e-05
0.813790306078801 0.000327588304125629
0.814202653704144 0.00127186689016464
0.814615001329487 0.00307758855675999
0.815027348954829 0.00470668247880795
0.815439696580172 0.00488031560255506
0.815852044205515 0.00441683823312616
0.816264391830857 0.00476413195579548
0.8166767394562 0.00514853237836277
0.817089087081543 0.00464645129529552
0.817501434706885 0.00455971537934002
0.817913782332228 0.00578864351307013
0.818326129957571 0.00709270114502324
0.818738477582913 0.00720097842880067
0.819150825208256 0.00593177867812196
0.819563172833599 0.00426001869900321
0.819975520458941 0.00385968145889494
0.820387868084284 0.0046570979961088
0.820800215709627 0.00459664526815407
0.82121256333497 0.00296763995766137
0.821624910960312 0.00119997874487286
0.822037258585655 0.000302755427523258
0.822449606210997 6.08915234560957e-05
0.82286195383634 0.00012996471295797
0.823274301461683 0.000740357347590127
0.823686649087026 0.00288098798050701
0.824098996712368 0.00761374968940645
0.824511344337711 0.0142059533096515
0.824923691963054 0.0197143291608449
0.825336039588396 0.0218101777677559
0.825748387213739 0.0209615922860152
0.826160734839082 0.0188853810749852
0.826573082464424 0.0164713447134283
0.826985430089767 0.0144238240543753
0.82739777771511 0.0144240268675634
0.827810125340452 0.0186219324911853
0.828222472965795 0.0277869921451479
0.828634820591138 0.0378182998725167
0.829047168216481 0.0407047661854485
0.829459515841823 0.0333037894439494
0.829871863467166 0.0213385822071408
0.830284211092508 0.0136318437224258
0.830696558717851 0.0157388252866216
0.831108906343194 0.0268776892920768
0.831521253968537 0.0390754081505834
0.831933601593879 0.0420048843617801
0.832345949219222 0.0344247323827611
0.832758296844565 0.0258677944754071
0.833170644469907 0.0235048098427179
0.83358299209525 0.0260289912761114
0.833995339720593 0.0309390399976909
0.834407687345935 0.0380510895694516
0.834820034971278 0.0442369851424126
0.835232382596621 0.0452663302597021
0.835644730221963 0.0430609774507763
0.836057077847306 0.0423637910123221
0.836469425472649 0.044310422932837
0.836881773097991 0.0471933624529764
0.837294120723334 0.0496125064296877
0.837706468348677 0.0510616621784055
0.838118815974019 0.0501663927141728
0.838531163599362 0.0472510486495272
0.838943511224705 0.048841423355562
0.839355858850048 0.0589512703101268
0.83976820647539 0.0699754537222897
0.840180554100733 0.0743532648638908
0.840592901726076 0.0755754863026413
0.841005249351418 0.0786989584812167
0.841417596976761 0.0838726597042532
0.841829944602104 0.0928414933515649
0.842242292227446 0.106776094137848
0.842654639852789 0.121659699335462
0.843066987478132 0.132811796035859
0.843479335103474 0.137039538565346
0.843891682728817 0.135648512329525
0.84430403035416 0.139454972945991
0.844716377979502 0.161211697334958
0.845128725604845 0.196800113332401
0.845541073230188 0.223795700818783
0.84595342085553 0.233594265934663
0.846365768480873 0.245161092089626
0.846778116106216 0.268108343450243
0.847190463731558 0.285462104272839
0.847602811356901 0.291385031950479
0.848015158982244 0.300671515347504
0.848427506607587 0.312878842447993
0.848839854232929 0.322788714869924
0.849252201858272 0.346834948550714
0.849664549483615 0.393552048205188
0.850076897108957 0.446482565742186
0.8504892447343 0.494135852644214
0.850901592359643 0.538838029958184
0.851313939984985 0.582458384654354
0.851726287610328 0.631468261529396
0.852138635235671 0.696498248862519
0.852550982861013 0.77120233113383
0.852963330486356 0.840791262953608
0.853375678111699 0.910215946793376
0.853788025737041 0.9886949161561
0.854200373362384 1.06979706510476
0.854612720987727 1.15612429239727
0.855025068613069 1.26851104048822
0.855437416238412 1.42477959578231
0.855849763863755 1.61838650659346
0.856262111489098 1.80192007419849
0.85667445911444 1.93509334102059
0.857086806739783 2.03804408775696
0.857499154365126 2.15132169927576
0.857911501990468 2.29999369203385
0.858323849615811 2.49141598913655
0.858736197241154 2.70369621631021
0.859148544866496 2.90907872052129
0.859560892491839 3.11319465363626
0.859973240117182 3.3540709212572
0.860385587742524 3.67713571600563
0.860797935367867 4.08281772134511
0.86121028299321 4.50067514880847
0.861622630618552 4.88048459349382
0.862034978243895 5.23941210521554
0.862447325869238 5.59408427846617
0.86285967349458 5.98622267603814
0.863272021119923 6.50679070405858
0.863684368745266 7.15992229927521
0.864096716370609 7.85812670223907
0.864509063995951 8.57171167688329
0.864921411621294 9.318050782662
0.865333759246637 10.0873345027208
0.865746106871979 10.8600745957215
0.866158454497322 11.6385205792351
0.866570802122665 12.465546600987
0.866983149748007 13.4312353010176
0.86739549737335 14.5727552222973
0.867807844998693 15.7928512253913
0.868220192624035 17.0201386709721
0.868632540249378 18.3465360814234
0.869044887874721 19.8640368742836
0.869457235500063 21.5134790548379
0.869869583125406 23.2109987659539
0.870281930750749 24.9500205238343
0.870694278376091 26.7108289375958
0.871106626001434 28.4841360429657
0.871518973626777 30.3855546883657
0.871931321252119 32.5433650414327
0.872343668877462 34.9373752237212
0.872756016502805 37.5111928309198
0.873168364128148 40.2471801358739
0.87358071175349 43.059160583806
0.873993059378833 45.8406421742303
0.874405407004176 48.5997157064806
0.874817754629518 51.4283939974312
0.875230102254861 54.3756678051854
0.875642449880204 57.3710679254668
0.876054797505546 60.2167310626199
0.876467145130889 62.7929320166316
0.876879492756232 65.2302001093331
0.877291840381574 67.5978732190042
0.877704188006917 69.6917499740767
0.87811653563226 71.2791964788185
0.878528883257602 72.2585504962108
0.878941230882945 72.7357381513685
0.879353578508288 73.0377279926007
0.87976592613363 73.3662362989982
0.880178273758973 73.440866964712
0.880590621384316 72.7093360105083
0.881002969009659 70.956173549496
0.881415316635001 68.4965185114052
0.881827664260344 65.6676737074302
0.882240011885687 62.4724875664224
0.882652359511029 58.7949285619044
0.883064707136372 54.5900489183851
0.883477054761715 49.9134630884914
0.883889402387057 44.944614528374
0.8843017500124 39.9523714365312
0.884714097637743 35.2433484034773
0.885126445263085 30.9941503367233
0.885538792888428 27.1138237715252
0.885951140513771 23.4359509520402
0.886363488139113 19.9201829236528
0.886775835764456 16.6084784118591
0.887188183389799 13.5493023197398
0.887600531015141 10.8414435429144
0.888012878640484 8.61013216986065
0.888425226265827 6.85144891719302
0.88883757389117 5.42164964231423
0.889249921516512 4.17890160710792
0.889662269141855 3.07672351350929
0.890074616767198 2.15194936868685
0.89048696439254 1.44675389552556
0.890899312017883 0.955989337117757
0.891311659643226 0.62809744476604
0.891724007268568 0.404187174723306
0.892136354893911 0.249834950243747
0.892548702519254 0.147949052292656
0.892961050144596 0.0844173301311832
0.893373397769939 0.0458517588590996
0.893785745395282 0.0226392430008161
0.894198093020624 0.00939826549187378
0.894610440645967 0.00297884079429968
0.89502278827131 0.000661485414239992
0.895435135896652 9.71829372957708e-05
};
\addlegendentry{SynMorph-IFGS}
\end{axis}

\end{tikzpicture}

